Efficient Spherical Designs with Good Geometric Properties

Spherical $t$-designs on $\mathbb{S}^{d}\subset\mathbb{R}^{d+1}$ provide $N$ nodes for an equal weight numerical integration rule which is exact for all spherical polynomials of degree at most $t$. This paper considers the generation of efficient, where $N$ is comparable to $(1+t)^d/d$, spherical $t$-designs with good geometric properties as measured by their mesh ratio, the ratio of the covering radius to the packing radius. Results for $\mathbb{S}^{2}$ include computed spherical $t$-designs for $t = 1,...,180$ and symmetric (antipodal) $t$-designs for degrees up to $325$, all with low mesh ratios. These point sets provide excellent points for numerical integration on the sphere. The methods can also be used to computationally explore spherical $t$-designs for $d = 3$ and higher.

==> (inline-0) <==
\begin{array}{|c|ccccc|rrrc|ccc|}
\hline
 t & N^*(2,t) & N^+(2,t) & N & n & m & 
 \scriptstyle V_{t,N,\psi_1}(X_N) & \scriptstyle V_{t,N,\psi_2}(X_N) & \scriptstyle V_{t,N,\psi_3}(X_N) & \scriptstyle \bsr(X_N)^T\bsr(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
  1 &     2 &     2 &     3 &     3 &     3 &
\mbox{3.7e-17} & \mbox{1.9e-17} & \mbox{1.2e-17} & \mbox{3.0e-32} &
\mbox{ 2.0944} & \mbox{ 1.5708} & 1.50
\\ 
  2 &     4 &     4 &     6 &     9 &     8 &
\mbox{3.5e-17} & \mbox{3.5e-17} & \mbox{4.3e-17} & \mbox{1.1e-31} &
\mbox{ 1.5708} & \mbox{ 0.9553} & 1.22
\\ 
  3 &     6 &     6 &     8 &    13 &    15 &
\mbox{3.1e-17} & \mbox{-4.8e-18} & \mbox{-1.0e-17} & \mbox{6.2e-30} &
\mbox{ 1.2310} & \mbox{ 0.9553} & 1.55
\\ 
  4 &     9 &     9 &    14 &    25 &    24 &
\mbox{-2.1e-18} & \mbox{-5.5e-18} & \mbox{4.5e-17} & \mbox{8.6e-30} &
\mbox{ 0.8630} & \mbox{ 0.6913} & 1.60
\\ 
  5 &    12 &    12 &    18 &    33 &    35 &
\mbox{-3.4e-17} & \mbox{6.9e-19} & \mbox{-1.1e-16} & \mbox{5.2e-27} &
\mbox{ 0.8039} & \mbox{ 0.5749} & 1.43
\\ 
  6 &    16 &    16 &    26 &    49 &    48 &
\mbox{2.0e-17} & \mbox{5.0e-18} & \mbox{6.0e-17} & \mbox{7.4e-29} &
\mbox{ 0.6227} & \mbox{ 0.4911} & 1.58
\\ 
  7 &    20 &    20 &    32 &    61 &    63 &
\mbox{1.1e-17} & \mbox{4.5e-18} & \mbox{6.1e-17} & \mbox{1.5e-28} &
\mbox{ 0.5953} & \mbox{ 0.4357} & 1.46
\\ 
  8 &    25 &    25 &    42 &    81 &    80 &
\mbox{-9.6e-18} & \mbox{-2.3e-18} & \mbox{-2.8e-17} & \mbox{2.1e-28} &
\mbox{ 0.4845} & \mbox{ 0.3958} & 1.63
\\ 
  9 &    30 &    31 &    50 &    97 &    99 &
\mbox{1.0e-17} & \mbox{-1.3e-18} & \mbox{-2.4e-17} & \mbox{7.0e-28} &
\mbox{ 0.4555} & \mbox{ 0.3608} & 1.58
\\ 
 10 &    36 &    37 &    62 &   121 &   120 &
\mbox{1.6e-17} & \mbox{2.3e-18} & \mbox{7.7e-17} & \mbox{8.1e-28} &
\mbox{ 0.3945} & \mbox{ 0.3308} & 1.68
\\ 
 11 &    42 &    43 &    72 &   141 &   143 &
\mbox{8.3e-18} & \mbox{8.8e-18} & \mbox{1.2e-16} & \mbox{2.1e-27} &
\mbox{ 0.3750} & \mbox{ 0.2989} & 1.59
\\ 
 12 &    49 &    50 &    86 &   169 &   168 &
\mbox{-9.7e-18} & \mbox{-5.1e-18} & \mbox{-7.6e-17} & \mbox{2.9e-27} &
\mbox{ 0.3241} & \mbox{ 0.2761} & 1.70
\\ 
 13 &    56 &    58 &    98 &   193 &   195 &
\mbox{-7.4e-18} & \mbox{4.3e-18} & \mbox{-6.9e-17} & \mbox{1.1e-26} &
\mbox{ 0.3028} & \mbox{ 0.2567} & 1.70
\\ 
 14 &    64 &    66 &   114 &   225 &   224 &
\mbox{7.0e-18} & \mbox{1.5e-18} & \mbox{-6.4e-18} & \mbox{1.2e-26} &
\mbox{ 0.2838} & \mbox{ 0.2402} & 1.69
\\ 
 15 &    72 &    75 &   128 &   253 &   255 &
\mbox{-4.2e-18} & \mbox{-1.6e-18} & \mbox{-1.2e-16} & \mbox{2.8e-26} &
\mbox{ 0.2644} & \mbox{ 0.2279} & 1.72
\\ 
 16 &    81 &    84 &   146 &   289 &   288 &
\mbox{3.8e-18} & \mbox{6.3e-18} & \mbox{-5.0e-17} & \mbox{3.0e-26} &
\mbox{ 0.2568} & \mbox{ 0.2115} & 1.65
\\ 
 17 &    90 &    94 &   163 &   323 &   323 &
\mbox{2.0e-17} & \mbox{1.1e-17} & \mbox{1.9e-16} & \mbox{4.7e-26} &
\mbox{ 0.2333} & \mbox{ 0.2070} & 1.77
\\ 
 18 &   100 &   104 &   182 &   361 &   360 &
\mbox{-4.1e-18} & \mbox{-5.1e-18} & \mbox{-1.6e-16} & \mbox{5.7e-26} &
\mbox{ 0.2243} & \mbox{ 0.1880} & 1.68
\\ 
 19 &   110 &   115 &   201 &   399 &   399 &
\mbox{1.5e-17} & \mbox{7.7e-18} & \mbox{1.1e-16} & \mbox{7.7e-26} &
\mbox{ 0.2086} & \mbox{ 0.1843} & 1.77
\\ 
 20 &   121 &   127 &   222 &   441 &   440 &
\mbox{1.3e-17} & \mbox{1.3e-17} & \mbox{2.0e-17} & \mbox{1.3e-25} &
\mbox{ 0.2105} & \mbox{ 0.1697} & 1.61
\\ 
 21 &   132 &   139 &   243 &   483 &   483 &
\mbox{1.6e-17} & \mbox{-3.0e-18} & \mbox{-4.3e-17} & \mbox{1.4e-25} &
\mbox{ 0.1900} & \mbox{ 0.1677} & 1.77
\\ 
 22 &   144 &   151 &   266 &   529 &   528 &
\mbox{-7.6e-19} & \mbox{-1.0e-17} & \mbox{8.6e-17} & \mbox{1.8e-25} &
\mbox{ 0.1887} & \mbox{ 0.1574} & 1.67
\\ 
 23 &   156 &   164 &   289 &   575 &   575 &
\mbox{-6.8e-18} & \mbox{1.1e-18} & \mbox{-3.7e-17} & \mbox{2.6e-25} &
\mbox{ 0.1759} & \mbox{ 0.1554} & 1.77
\\ 
 24 &   169 &   178 &   314 &   625 &   624 &
\mbox{2.4e-18} & \mbox{-9.3e-18} & \mbox{-1.2e-16} & \mbox{3.2e-25} &
\mbox{ 0.1730} & \mbox{ 0.1451} & 1.68
\\ 
 25 &   182 &   192 &   339 &   675 &   675 &
\mbox{3.1e-18} & \mbox{1.1e-17} & \mbox{-1.2e-16} & \mbox{4.3e-25} &
\mbox{ 0.1628} & \mbox{ 0.1407} & 1.73
\\ 
 26 &   196 &   207 &   366 &   729 &   728 &
\mbox{6.1e-18} & \mbox{-2.0e-17} & \mbox{-8.6e-17} & \mbox{4.3e-25} &
\mbox{ 0.1533} & \mbox{ 0.1333} & 1.74
\\ 
 27 &   210 &   222 &   393 &   783 &   783 &
\mbox{3.3e-18} & \mbox{1.7e-17} & \mbox{-1.4e-16} & \mbox{4.9e-25} &
\mbox{ 0.1485} & \mbox{ 0.1305} & 1.76
\\ 
 28 &   225 &   238 &   422 &   841 &   840 &
\mbox{-1.8e-17} & \mbox{1.9e-17} & \mbox{-2.5e-16} & \mbox{5.8e-25} &
\mbox{ 0.1490} & \mbox{ 0.1252} & 1.68
\\ 
 29 &   240 &   254 &   451 &   899 &   899 &
\mbox{-2.0e-17} & \mbox{1.4e-17} & \mbox{-3.3e-16} & \mbox{7.2e-25} &
\mbox{ 0.1405} & \mbox{ 0.1214} & 1.73
\\ 
 30 &   256 &   271 &   482 &   961 &   960 &
\mbox{-3.5e-17} & \mbox{4.2e-18} & \mbox{-8.6e-17} & \mbox{8.8e-25} &
\mbox{ 0.1381} & \mbox{ 0.1152} & 1.67
\\ 
 31 &   272 &   289 &   513 &  1023 &  1023 &
\mbox{-3.3e-17} & \mbox{-4.2e-19} & \mbox{-1.7e-16} & \mbox{1.4e-24} &
\mbox{ 0.1313} & \mbox{ 0.1132} & 1.72
\\ 
 32 &   289 &   307 &   546 &  1089 &  1088 &
\mbox{-5.1e-17} & \mbox{-5.6e-18} & \mbox{-2.2e-16} & \mbox{1.7e-24} &
\mbox{ 0.1315} & \mbox{ 0.1098} & 1.67
\\ 
 33 &   306 &   325 &   579 &  1155 &  1155 &
\mbox{-5.0e-17} & \mbox{2.7e-17} & \mbox{-2.1e-16} & \mbox{1.7e-24} &
\mbox{ 0.1292} & \mbox{ 0.1054} & 1.63
\\ 
 34 &   324 &   344 &   614 &  1225 &  1224 &
\mbox{3.1e-17} & \mbox{2.8e-17} & \mbox{-3.0e-16} & \mbox{2.2e-24} &
\mbox{ 0.1235} & \mbox{ 0.1030} & 1.67
\\ 
 35 &   342 &   364 &   649 &  1295 &  1295 &
\mbox{3.0e-17} & \mbox{-1.6e-18} & \mbox{-3.5e-16} & \mbox{2.4e-24} &
\mbox{ 0.1139} & \mbox{ 0.1005} & 1.76
\\ 
 36 &   361 &   384 &   686 &  1369 &  1368 &
\mbox{5.1e-17} & \mbox{-9.6e-19} & \mbox{-3.9e-16} & \mbox{3.4e-24} &
\mbox{ 0.1170} & \mbox{ 0.0970} & 1.66
\\ 
 37 &   380 &   405 &   723 &  1443 &  1443 &
\mbox{5.1e-17} & \mbox{-6.6e-18} & \mbox{-3.1e-16} & \mbox{3.1e-24} &
\mbox{ 0.1113} & \mbox{ 0.0962} & 1.73
\\ 
 38 &   400 &   426 &   762 &  1521 &  1520 &
\mbox{2.8e-17} & \mbox{2.6e-17} & \mbox{-3.6e-16} & \mbox{4.0e-24} &
\mbox{ 0.1079} & \mbox{ 0.0925} & 1.71
\\ 
 39 &   420 &   448 &   801 &  1599 &  1599 &
\mbox{3.0e-17} & \mbox{-6.2e-17} & \mbox{-3.6e-16} & \mbox{4.1e-24} &
\mbox{ 0.1079} & \mbox{ 0.0933} & 1.73
\\ 
 40 &   441 &   470 &   842 &  1681 &  1680 &
\mbox{1.0e-16} & \mbox{5.5e-17} & \mbox{-4.6e-16} & \mbox{5.0e-24} &
\mbox{ 0.1068} & \mbox{ 0.0875} & 1.64
\\ 
 41 &   462 &   493 &   883 &  1763 &  1763 &
\mbox{1.1e-16} & \mbox{2.8e-17} & \mbox{-2.6e-16} & \mbox{5.5e-24} &
\mbox{ 0.0998} & \mbox{ 0.0858} & 1.72
\\ 
 42 &   484 &   516 &   926 &  1849 &  1848 &
\mbox{-1.7e-19} & \mbox{-2.1e-17} & \mbox{-3.8e-16} & \mbox{6.8e-24} &
\mbox{ 0.1007} & \mbox{ 0.0829} & 1.65
\\ 
 43 &   506 &   540 &   969 &  1935 &  1935 &
\mbox{-7.3e-19} & \mbox{-4.7e-17} & \mbox{-4.8e-16} & \mbox{7.0e-24} &
\mbox{ 0.0964} & \mbox{ 0.0819} & 1.70
\\ 
 44 &   529 &   565 &  1014 &  2025 &  2024 &
\mbox{2.9e-17} & \mbox{2.6e-17} & \mbox{-4.0e-16} & \mbox{9.0e-24} &
\mbox{ 0.0980} & \mbox{ 0.0805} & 1.64
\\ 
 45 &   552 &   590 &  1059 &  2115 &  2115 &
\mbox{2.4e-17} & \mbox{-2.5e-17} & \mbox{-3.7e-16} & \mbox{9.4e-24} &
\mbox{ 0.0911} & \mbox{ 0.0787} & 1.73
\\ 
 46 &   576 &   615 &  1106 &  2209 &  2208 &
\mbox{7.6e-17} & \mbox{6.9e-17} & \mbox{-3.5e-16} & \mbox{1.2e-23} &
\mbox{ 0.0949} & \mbox{ 0.0763} & 1.61
\\ 
 47 &   600 &   642 &  1153 &  2303 &  2303 &
\mbox{8.4e-17} & \mbox{-3.7e-17} & \mbox{-2.7e-16} & \mbox{1.3e-23} &
\mbox{ 0.0898} & \mbox{ 0.0751} & 1.67
\\ 
 48 &   625 &   668 &  1202 &  2401 &  2400 &
\mbox{-3.1e-17} & \mbox{-4.2e-17} & \mbox{-3.8e-16} & \mbox{1.6e-23} &
\mbox{ 0.0869} & \mbox{ 0.0748} & 1.72
\\ 
 49 &   650 &   696 &  1251 &  2499 &  2499 &
\mbox{-2.3e-17} & \mbox{1.2e-16} & \mbox{-3.7e-16} & \mbox{1.5e-23} &
\mbox{ 0.0839} & \mbox{ 0.0725} & 1.73
\\ 
 50 &   676 &   723 &  1302 &  2601 &  2600 &
\mbox{3.5e-17} & \mbox{2.9e-17} & \mbox{-1.8e-16} & \mbox{2.2e-23} &
\mbox{ 0.0858} & \mbox{ 0.0712} & 1.66
\\ 
 51 &   702 &   752 &  1353 &  2703 &  2703 &
\mbox{2.6e-17} & \mbox{-1.1e-16} & \mbox{-3.0e-16} & \mbox{2.0e-23} &
\mbox{ 0.0838} & \mbox{ 0.0694} & 1.66
\\ 
 52 &   729 &   781 &  1406 &  2809 &  2808 &
\mbox{1.0e-16} & \mbox{6.5e-17} & \mbox{-3.4e-16} & \mbox{2.3e-23} &
\mbox{ 0.0809} & \mbox{ 0.0676} & 1.67
\\ 
 53 &   756 &   810 &  1459 &  2915 &  2915 &
\mbox{1.1e-16} & \mbox{-5.3e-17} & \mbox{-3.4e-16} & \mbox{2.8e-23} &
\mbox{ 0.0768} & \mbox{ 0.0674} & 1.75
\\ 
 54 &   784 &   840 &  1514 &  3025 &  3024 &
\mbox{-2.6e-17} & \mbox{2.5e-17} & \mbox{-2.5e-16} & \mbox{2.9e-23} &
\mbox{ 0.0783} & \mbox{ 0.0656} & 1.68
\\ 
 55 &   812 &   870 &  1569 &  3135 &  3135 &
\mbox{-3.0e-17} & \mbox{5.1e-17} & \mbox{-3.2e-16} & \mbox{3.1e-23} &
\mbox{ 0.0741} & \mbox{ 0.0650} & 1.75
\\ 
 56 &   841 &   902 &  1626 &  3249 &  3248 &
\mbox{-9.2e-17} & \mbox{-5.7e-17} & \mbox{-2.8e-16} & \mbox{3.5e-23} &
\mbox{ 0.0778} & \mbox{ 0.0629} & 1.62
\\ 
 57 &   870 &   933 &  1683 &  3363 &  3363 &
\mbox{-9.0e-17} & \mbox{-1.2e-16} & \mbox{-2.0e-16} & \mbox{3.8e-23} &
\mbox{ 0.0717} & \mbox{ 0.0631} & 1.76
\\ 
 58 &   900 &   965 &  1742 &  3481 &  3480 &
\mbox{-2.1e-16} & \mbox{-1.7e-16} & \mbox{-2.3e-16} & \mbox{4.6e-23} &
\mbox{ 0.0732} & \mbox{ 0.0615} & 1.68
\\ 
 59 &   930 &   998 &  1801 &  3599 &  3599 &
\mbox{-2.0e-16} & \mbox{-8.5e-17} & \mbox{-2.3e-16} & \mbox{5.2e-23} &
\mbox{ 0.0708} & \mbox{ 0.0608} & 1.72
\\ 
 60 &   961 &  1031 &  1862 &  3721 &  3720 &
\mbox{-9.6e-17} & \mbox{3.7e-18} & \mbox{-1.9e-16} & \mbox{5.8e-23} &
\mbox{ 0.0718} & \mbox{ 0.0592} & 1.65
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrrc|ccc|}
\hline
 t & N^*(2,t) & N^+(2,t) & N & n & m & 
 \scriptstyle V_{t,N,\psi_1}(X_N) & \scriptstyle V_{t,N,\psi_2}(X_N) & \scriptstyle V_{t,N,\psi_3}(X_N) &
 \scriptstyle \bsr(X_N)^T\bsr(X_N) & \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
 61 &   992 &  1065 &  1923 &  3843 &  3843 &
\mbox{-9.4e-17} & \mbox{5.3e-17} & \mbox{-4.3e-17} & \mbox{6.4e-23} &
\mbox{ 0.0663} & \mbox{ 0.0584} & 1.76
\\ 
 62 &  1024 &  1099 &  1986 &  3969 &  3968 &
\mbox{2.6e-17} & \mbox{2.4e-17} & \mbox{-1.9e-16} & \mbox{6.7e-23} &
\mbox{ 0.0699} & \mbox{ 0.0577} & 1.65
\\ 
 63 &  1056 &  1134 &  2049 &  4095 &  4095 &
\mbox{2.6e-17} & \mbox{-4.8e-18} & \mbox{-1.5e-16} & \mbox{7.1e-23} &
\mbox{ 0.0680} & \mbox{ 0.0564} & 1.66
\\ 
 64 &  1089 &  1170 &  2114 &  4225 &  4224 &
\mbox{3.3e-17} & \mbox{2.7e-17} & \mbox{6.5e-17} & \mbox{7.4e-23} &
\mbox{ 0.0662} & \mbox{ 0.0562} & 1.70
\\ 
 65 &  1122 &  1206 &  2179 &  4355 &  4355 &
\mbox{2.7e-17} & \mbox{-1.7e-16} & \mbox{9.7e-18} & \mbox{8.9e-23} &
\mbox{ 0.0647} & \mbox{ 0.0552} & 1.70
\\ 
 66 &  1156 &  1242 &  2246 &  4489 &  4488 &
\mbox{-1.0e-16} & \mbox{-1.0e-16} & \mbox{-1.0e-16} & \mbox{8.9e-23} &
\mbox{ 0.0616} & \mbox{ 0.0537} & 1.74
\\ 
 67 &  1190 &  1279 &  2313 &  4623 &  4623 &
\mbox{-1.1e-16} & \mbox{-2.2e-16} & \mbox{-1.7e-16} & \mbox{1.1e-22} &
\mbox{ 0.0609} & \mbox{ 0.0534} & 1.75
\\ 
 68 &  1225 &  1317 &  2382 &  4761 &  4760 &
\mbox{2.5e-16} & \mbox{2.2e-16} & \mbox{-1.5e-17} & \mbox{1.1e-22} &
\mbox{ 0.0620} & \mbox{ 0.0523} & 1.69
\\ 
 69 &  1260 &  1355 &  2451 &  4899 &  4899 &
\mbox{2.5e-16} & \mbox{-1.3e-16} & \mbox{-8.2e-17} & \mbox{1.2e-22} &
\mbox{ 0.0590} & \mbox{ 0.0516} & 1.75
\\ 
 70 &  1296 &  1394 &  2522 &  5041 &  5040 &
\mbox{1.0e-16} & \mbox{4.1e-18} & \mbox{-8.3e-17} & \mbox{1.4e-22} &
\mbox{ 0.0595} & \mbox{ 0.0513} & 1.73
\\ 
 71 &  1332 &  1433 &  2593 &  5183 &  5183 &
\mbox{1.0e-16} & \mbox{-1.7e-16} & \mbox{-3.2e-17} & \mbox{1.5e-22} &
\mbox{ 0.0587} & \mbox{ 0.0496} & 1.69
\\ 
 72 &  1369 &  1473 &  2666 &  5329 &  5328 &
\mbox{1.7e-16} & \mbox{1.7e-16} & \mbox{-6.6e-17} & \mbox{1.7e-22} &
\mbox{ 0.0603} & \mbox{ 0.0494} & 1.64
\\ 
 73 &  1406 &  1513 &  2739 &  5475 &  5475 &
\mbox{1.7e-16} & \mbox{8.5e-17} & \mbox{-2.5e-16} & \mbox{1.6e-22} &
\mbox{ 0.0567} & \mbox{ 0.0488} & 1.72
\\ 
 74 &  1444 &  1554 &  2814 &  5625 &  5624 &
\mbox{1.8e-16} & \mbox{9.0e-17} & \mbox{-2.0e-16} & \mbox{1.9e-22} &
\mbox{ 0.0582} & \mbox{ 0.0476} & 1.64
\\ 
 75 &  1482 &  1595 &  2889 &  5775 &  5775 &
\mbox{1.8e-16} & \mbox{-1.7e-16} & \mbox{-1.6e-16} & \mbox{2.0e-22} &
\mbox{ 0.0577} & \mbox{ 0.0475} & 1.64
\\ 
 76 &  1521 &  1637 &  2966 &  5929 &  5928 &
\mbox{2.8e-16} & \mbox{1.8e-16} & \mbox{-3.8e-16} & \mbox{2.2e-22} &
\mbox{ 0.0547} & \mbox{ 0.0471} & 1.72
\\ 
 77 &  1560 &  1680 &  3043 &  6083 &  6083 &
\mbox{2.8e-16} & \mbox{-2.1e-16} & \mbox{-3.4e-16} & \mbox{2.3e-22} &
\mbox{ 0.0546} & \mbox{ 0.0459} & 1.68
\\ 
 78 &  1600 &  1723 &  3122 &  6241 &  6240 &
\mbox{3.2e-16} & \mbox{2.3e-16} & \mbox{-2.2e-16} & \mbox{2.6e-22} &
\mbox{ 0.0554} & \mbox{ 0.0455} & 1.64
\\ 
 79 &  1640 &  1766 &  3201 &  6399 &  6399 &
\mbox{3.3e-16} & \mbox{2.2e-16} & \mbox{-1.3e-16} & \mbox{2.7e-22} &
\mbox{ 0.0538} & \mbox{ 0.0449} & 1.67
\\ 
 80 &  1681 &  1810 &  3282 &  6561 &  6560 &
\mbox{2.6e-16} & \mbox{2.8e-16} & \mbox{-1.7e-16} & \mbox{3.0e-22} &
\mbox{ 0.0525} & \mbox{ 0.0450} & 1.71
\\ 
 81 &  1722 &  1855 &  3363 &  6723 &  6723 &
\mbox{2.6e-16} & \mbox{2.0e-16} & \mbox{-4.6e-16} & \mbox{3.4e-22} &
\mbox{ 0.0537} & \mbox{ 0.0436} & 1.62
\\ 
 82 &  1764 &  1900 &  3446 &  6889 &  6888 &
\mbox{3.1e-16} & \mbox{2.2e-16} & \mbox{-4.2e-16} & \mbox{3.6e-22} &
\mbox{ 0.0532} & \mbox{ 0.0431} & 1.62
\\ 
 83 &  1806 &  1946 &  3529 &  7055 &  7055 &
\mbox{3.2e-16} & \mbox{-2.9e-16} & \mbox{-3.2e-16} & \mbox{3.6e-22} &
\mbox{ 0.0505} & \mbox{ 0.0426} & 1.69
\\ 
 84 &  1849 &  1992 &  3614 &  7225 &  7224 &
\mbox{-3.9e-17} & \mbox{1.3e-17} & \mbox{-3.9e-16} & \mbox{3.9e-22} &
\mbox{ 0.0516} & \mbox{ 0.0424} & 1.64
\\ 
 85 &  1892 &  2039 &  3699 &  7395 &  7395 &
\mbox{-5.1e-17} & \mbox{1.7e-17} & \mbox{-3.8e-16} & \mbox{4.1e-22} &
\mbox{ 0.0479} & \mbox{ 0.0418} & 1.75
\\ 
 86 &  1936 &  2087 &  3786 &  7569 &  7568 &
\mbox{-1.6e-16} & \mbox{-1.4e-16} & \mbox{-4.4e-16} & \mbox{4.8e-22} &
\mbox{ 0.0488} & \mbox{ 0.0427} & 1.75
\\ 
 87 &  1980 &  2135 &  3873 &  7743 &  7743 &
\mbox{-1.6e-16} & \mbox{-1.4e-16} & \mbox{-4.5e-16} & \mbox{4.9e-22} &
\mbox{ 0.0488} & \mbox{ 0.0414} & 1.69
\\ 
 88 &  2025 &  2183 &  3962 &  7921 &  7920 &
\mbox{2.5e-16} & \mbox{2.3e-16} & \mbox{-4.2e-16} & \mbox{5.0e-22} &
\mbox{ 0.0493} & \mbox{ 0.0404} & 1.64
\\ 
 89 &  2070 &  2232 &  4051 &  8099 &  8099 &
\mbox{2.5e-16} & \mbox{-3.2e-16} & \mbox{-4.9e-16} & \mbox{5.4e-22} &
\mbox{ 0.0454} & \mbox{ 0.0403} & 1.78
\\ 
 90 &  2116 &  2282 &  4142 &  8281 &  8280 &
\mbox{-9.9e-17} & \mbox{-1.6e-17} & \mbox{-4.1e-16} & \mbox{6.0e-22} &
\mbox{ 0.0489} & \mbox{ 0.0394} & 1.61
\\ 
 91 &  2162 &  2332 &  4233 &  8463 &  8463 &
\mbox{-1.1e-16} & \mbox{2.3e-16} & \mbox{-4.0e-16} & \mbox{6.2e-22} &
\mbox{ 0.0473} & \mbox{ 0.0393} & 1.66
\\ 
 92 &  2209 &  2383 &  4326 &  8649 &  8648 &
\mbox{-2.2e-16} & \mbox{-2.9e-16} & \mbox{-5.0e-16} & \mbox{6.7e-22} &
\mbox{ 0.0481} & \mbox{ 0.0389} & 1.61
\\ 
 93 &  2256 &  2434 &  4419 &  8835 &  8835 &
\mbox{-2.1e-16} & \mbox{8.6e-17} & \mbox{-5.1e-16} & \mbox{7.1e-22} &
\mbox{ 0.0467} & \mbox{ 0.0382} & 1.64
\\ 
 94 &  2304 &  2486 &  4514 &  9025 &  9024 &
\mbox{4.3e-17} & \mbox{1.4e-16} & \mbox{-5.6e-16} & \mbox{7.5e-22} &
\mbox{ 0.0463} & \mbox{ 0.0383} & 1.65
\\ 
 95 &  2352 &  2538 &  4609 &  9215 &  9215 &
\mbox{3.5e-17} & \mbox{-1.0e-16} & \mbox{-6.4e-16} & \mbox{7.9e-22} &
\mbox{ 0.0462} & \mbox{ 0.0377} & 1.63
\\ 
 96 &  2401 &  2591 &  4706 &  9409 &  9408 &
\mbox{-1.7e-16} & \mbox{-5.9e-17} & \mbox{-6.8e-16} & \mbox{9.0e-22} &
\mbox{ 0.0458} & \mbox{ 0.0369} & 1.61
\\ 
 97 &  2450 &  2644 &  4803 &  9603 &  9603 &
\mbox{-1.8e-16} & \mbox{-1.2e-16} & \mbox{-6.2e-16} & \mbox{8.8e-22} &
\mbox{ 0.0429} & \mbox{ 0.0367} & 1.71
\\ 
 98 &  2500 &  2698 &  4902 &  9801 &  9800 &
\mbox{-1.6e-16} & \mbox{-1.6e-16} & \mbox{-5.3e-16} & \mbox{1.0e-21} &
\mbox{ 0.0453} & \mbox{ 0.0362} & 1.60
\\ 
 99 &  2550 &  2753 &  5001 &  9999 &  9999 &
\mbox{-1.6e-16} & \mbox{-1.9e-16} & \mbox{-5.5e-16} & \mbox{1.0e-21} &
\mbox{ 0.0424} & \mbox{ 0.0370} & 1.75
\\ 
100 &  2601 &  2808 &  5102 & 10201 & 10200 &
\mbox{1.4e-16} & \mbox{2.6e-16} & \mbox{-6.4e-16} & \mbox{1.1e-21} &
\mbox{ 0.0432} & \mbox{ 0.0357} & 1.65
\\ 
101 &  2652 &  2863 &  5203 & 10403 & 10403 &
\mbox{1.5e-16} & \mbox{-2.8e-16} & \mbox{-6.2e-16} & \mbox{1.2e-21} &
\mbox{ 0.0433} & \mbox{ 0.0351} & 1.62
\\ 
102 &  2704 &  2919 &  5306 & 10609 & 10608 &
\mbox{-1.1e-16} & \mbox{6.7e-18} & \mbox{-5.1e-16} & \mbox{1.3e-21} &
\mbox{ 0.0424} & \mbox{ 0.0350} & 1.65
\\ 
103 &  2756 &  2976 &  5409 & 10815 & 10815 &
\mbox{-1.2e-16} & \mbox{8.7e-17} & \mbox{-6.7e-16} & \mbox{1.3e-21} &
\mbox{ 0.0428} & \mbox{ 0.0345} & 1.61
\\ 
104 &  2809 &  3033 &  5514 & 11025 & 11024 &
\mbox{-2.7e-16} & \mbox{-1.3e-16} & \mbox{-7.0e-16} & \mbox{1.5e-21} &
\mbox{ 0.0424} & \mbox{ 0.0343} & 1.62
\\ 
105 &  2862 &  3091 &  5619 & 11235 & 11235 &
\mbox{-2.8e-16} & \mbox{4.7e-18} & \mbox{-6.4e-16} & \mbox{1.5e-21} &
\mbox{ 0.0395} & \mbox{ 0.0345} & 1.75
\\ 
106 &  2916 &  3149 &  5726 & 11449 & 11448 &
\mbox{1.9e-16} & \mbox{1.9e-16} & \mbox{-6.1e-16} & \mbox{1.6e-21} &
\mbox{ 0.0410} & \mbox{ 0.0335} & 1.63
\\ 
107 &  2970 &  3208 &  5833 & 11663 & 11663 &
\mbox{1.9e-16} & \mbox{-1.5e-16} & \mbox{-6.8e-16} & \mbox{1.6e-21} &
\mbox{ 0.0393} & \mbox{ 0.0337} & 1.72
\\ 
108 &  3025 &  3267 &  5942 & 11881 & 11880 &
\mbox{-4.3e-16} & \mbox{-3.7e-16} & \mbox{-7.0e-16} & \mbox{1.8e-21} &
\mbox{ 0.0385} & \mbox{ 0.0340} & 1.77
\\ 
109 &  3080 &  3327 &  6051 & 12099 & 12099 &
\mbox{-4.3e-16} & \mbox{2.6e-16} & \mbox{-6.8e-16} & \mbox{1.9e-21} &
\mbox{ 0.0381} & \mbox{ 0.0333} & 1.75
\\ 
110 &  3136 &  3388 &  6162 & 12321 & 12320 &
\mbox{1.9e-16} & \mbox{3.9e-17} & \mbox{-7.8e-16} & \mbox{2.0e-21} &
\mbox{ 0.0396} & \mbox{ 0.0324} & 1.64
\\ 
111 &  3192 &  3449 &  6273 & 12543 & 12543 &
\mbox{1.9e-16} & \mbox{-1.5e-16} & \mbox{-8.9e-16} & \mbox{2.1e-21} &
\mbox{ 0.0376} & \mbox{ 0.0321} & 1.70
\\ 
112 &  3249 &  3510 &  6386 & 12769 & 12768 &
\mbox{6.0e-17} & \mbox{1.6e-16} & \mbox{-8.2e-16} & \mbox{2.2e-21} &
\mbox{ 0.0379} & \mbox{ 0.0322} & 1.70
\\ 
113 &  3306 &  3573 &  6499 & 12995 & 12995 &
\mbox{6.1e-17} & \mbox{-1.5e-16} & \mbox{-7.3e-16} & \mbox{2.3e-21} &
\mbox{ 0.0373} & \mbox{ 0.0315} & 1.69
\\ 
114 &  3364 &  3635 &  6614 & 13225 & 13224 &
\mbox{2.2e-16} & \mbox{2.1e-16} & \mbox{-8.1e-16} & \mbox{2.8e-21} &
\mbox{ 0.0381} & \mbox{ 0.0312} & 1.64
\\ 
115 &  3422 &  3698 &  6729 & 13455 & 13455 &
\mbox{2.2e-16} & \mbox{1.5e-16} & \mbox{-6.7e-16} & \mbox{2.5e-21} &
\mbox{ 0.0367} & \mbox{ 0.0310} & 1.69
\\ 
116 &  3481 &  3762 &  6846 & 13689 & 13688 &
\mbox{-4.3e-16} & \mbox{-2.6e-16} & \mbox{-7.3e-16} & \mbox{2.8e-21} &
\mbox{ 0.0368} & \mbox{ 0.0308} & 1.67
\\ 
117 &  3540 &  3826 &  6963 & 13923 & 13923 &
\mbox{-4.3e-16} & \mbox{6.8e-17} & \mbox{-7.9e-16} & \mbox{2.8e-21} &
\mbox{ 0.0355} & \mbox{ 0.0304} & 1.71
\\ 
118 &  3600 &  3891 &  7082 & 14161 & 14160 &
\mbox{-4.5e-16} & \mbox{-2.8e-16} & \mbox{-7.5e-16} & \mbox{3.0e-21} &
\mbox{ 0.0360} & \mbox{ 0.0306} & 1.70
\\ 
119 &  3660 &  3957 &  7201 & 14399 & 14399 &
\mbox{-4.5e-16} & \mbox{2.0e-16} & \mbox{-7.5e-16} & \mbox{3.3e-21} &
\mbox{ 0.0358} & \mbox{ 0.0308} & 1.72
\\ 
120 &  3721 &  4023 &  7322 & 14641 & 14640 &
\mbox{-5.2e-16} & \mbox{-4.7e-16} & \mbox{-8.2e-16} & \mbox{3.4e-21} &
\mbox{ 0.0348} & \mbox{ 0.0297} & 1.70
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrrc|ccc|}
\hline
 t & N^*(2,t) & N^+(2,t) & N & n & m & 
 \scriptstyle V_{t,N,\psi_1}(X_N) & \scriptstyle V_{t,N,\psi_2}(X_N) & \scriptstyle V_{t,N,\psi_3}(X_N) & \scriptstyle \bsr(X_N)^T\bsr(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
121 &  3782 &  4089 &  7443 & 14883 & 14883 &
\mbox{-5.2e-16} & \mbox{-1.5e-16} & \mbox{-9.0e-16} & \mbox{3.3e-21} &
\mbox{ 0.0338} & \mbox{ 0.0295} & 1.75
\\ 
122 &  3844 &  4156 &  7566 & 15129 & 15128 &
\mbox{1.8e-16} & \mbox{1.7e-16} & \mbox{-8.9e-16} & \mbox{3.6e-21} &
\mbox{ 0.0356} & \mbox{ 0.0295} & 1.66
\\ 
123 &  3906 &  4224 &  7689 & 15375 & 15375 &
\mbox{1.8e-16} & \mbox{1.3e-16} & \mbox{-6.8e-16} & \mbox{4.0e-21} &
\mbox{ 0.0352} & \mbox{ 0.0292} & 1.66
\\ 
124 &  3969 &  4292 &  7814 & 15625 & 15624 &
\mbox{-9.1e-17} & \mbox{6.3e-17} & \mbox{-8.4e-16} & \mbox{4.1e-21} &
\mbox{ 0.0348} & \mbox{ 0.0298} & 1.71
\\ 
125 &  4032 &  4360 &  7939 & 15875 & 15875 &
\mbox{-8.7e-17} & \mbox{-1.9e-16} & \mbox{-1.0e-15} & \mbox{4.2e-21} &
\mbox{ 0.0337} & \mbox{ 0.0288} & 1.70
\\ 
126 &  4096 &  4430 &  8066 & 16129 & 16128 &
\mbox{-8.7e-17} & \mbox{-1.9e-16} & \mbox{-8.1e-16} & \mbox{4.4e-21} &
\mbox{ 0.0332} & \mbox{ 0.0283} & 1.71
\\ 
127 &  4160 &  4499 &  8193 & 16383 & 16383 &
\mbox{-7.6e-17} & \mbox{-6.8e-18} & \mbox{-8.1e-16} & \mbox{4.5e-21} &
\mbox{ 0.0321} & \mbox{ 0.0283} & 1.76
\\ 
128 &  4225 &  4570 &  8322 & 16641 & 16640 &
\mbox{6.9e-16} & \mbox{6.6e-16} & \mbox{-8.6e-16} & \mbox{4.9e-21} &
\mbox{ 0.0330} & \mbox{ 0.0283} & 1.72
\\ 
129 &  4290 &  4641 &  8451 & 16899 & 16899 &
\mbox{7.1e-16} & \mbox{-6.4e-16} & \mbox{-9.5e-16} & \mbox{5.1e-21} &
\mbox{ 0.0341} & \mbox{ 0.0279} & 1.63
\\ 
130 &  4356 &  4712 &  8582 & 17161 & 17160 &
\mbox{2.8e-16} & \mbox{2.7e-16} & \mbox{-9.7e-16} & \mbox{5.4e-21} &
\mbox{ 0.0322} & \mbox{ 0.0278} & 1.73
\\ 
131 &  4422 &  4784 &  8713 & 17423 & 17423 &
\mbox{2.8e-16} & \mbox{-1.6e-16} & \mbox{-8.1e-16} & \mbox{5.6e-21} &
\mbox{ 0.0325} & \mbox{ 0.0276} & 1.70
\\ 
132 &  4489 &  4856 &  8846 & 17689 & 17688 &
\mbox{2.8e-16} & \mbox{1.3e-16} & \mbox{-1.0e-15} & \mbox{5.8e-21} &
\mbox{ 0.0324} & \mbox{ 0.0278} & 1.72
\\ 
133 &  4556 &  4929 &  8979 & 17955 & 17955 &
\mbox{2.8e-16} & \mbox{8.4e-17} & \mbox{-9.2e-16} & \mbox{6.1e-21} &
\mbox{ 0.0335} & \mbox{ 0.0269} & 1.61
\\ 
134 &  4624 &  5003 &  9114 & 18225 & 18224 &
\mbox{4.5e-16} & \mbox{4.1e-16} & \mbox{-1.0e-15} & \mbox{6.4e-21} &
\mbox{ 0.0321} & \mbox{ 0.0267} & 1.67
\\ 
135 &  4692 &  5077 &  9249 & 18495 & 18495 &
\mbox{4.5e-16} & \mbox{-2.8e-16} & \mbox{-1.0e-15} & \mbox{7.0e-21} &
\mbox{ 0.0309} & \mbox{ 0.0270} & 1.75
\\ 
136 &  4761 &  5152 &  9386 & 18769 & 18768 &
\mbox{5.4e-16} & \mbox{5.0e-16} & \mbox{-1.0e-15} & \mbox{7.3e-21} &
\mbox{ 0.0306} & \mbox{ 0.0261} & 1.70
\\ 
137 &  4830 &  5227 &  9523 & 19043 & 19043 &
\mbox{5.5e-16} & \mbox{2.7e-16} & \mbox{-8.8e-16} & \mbox{7.8e-21} &
\mbox{ 0.0323} & \mbox{ 0.0260} & 1.61
\\ 
138 &  4900 &  5303 &  9662 & 19321 & 19320 &
\mbox{2.5e-16} & \mbox{1.0e-16} & \mbox{-8.8e-16} & \mbox{8.1e-21} &
\mbox{ 0.0301} & \mbox{ 0.0267} & 1.78
\\ 
139 &  4970 &  5379 &  9801 & 19599 & 19599 &
\mbox{2.5e-16} & \mbox{-3.5e-16} & \mbox{-9.6e-16} & \mbox{8.6e-21} &
\mbox{ 0.0303} & \mbox{ 0.0271} & 1.79
\\ 
140 &  5041 &  5456 &  9942 & 19881 & 19880 &
\mbox{7.5e-17} & \mbox{6.8e-17} & \mbox{-9.5e-16} & \mbox{9.3e-21} &
\mbox{ 0.0298} & \mbox{ 0.0263} & 1.77
\\ 
141 &  5112 &  5533 & 10083 & 20163 & 20163 &
\mbox{7.1e-17} & \mbox{-3.8e-16} & \mbox{-9.5e-16} & \mbox{8.9e-21} &
\mbox{ 0.0299} & \mbox{ 0.0257} & 1.72
\\ 
142 &  5184 &  5611 & 10226 & 20449 & 20448 &
\mbox{2.2e-16} & \mbox{2.2e-16} & \mbox{-9.4e-16} & \mbox{9.4e-21} &
\mbox{ 0.0300} & \mbox{ 0.0255} & 1.70
\\ 
143 &  5256 &  5689 & 10369 & 20735 & 20735 &
\mbox{2.1e-16} & \mbox{6.1e-16} & \mbox{-1.1e-15} & \mbox{9.4e-21} &
\mbox{ 0.0293} & \mbox{ 0.0250} & 1.71
\\ 
144 &  5329 &  5768 & 10514 & 21025 & 21024 &
\mbox{-6.5e-16} & \mbox{-6.1e-16} & \mbox{-1.1e-15} & \mbox{9.9e-21} &
\mbox{ 0.0285} & \mbox{ 0.0253} & 1.77
\\ 
145 &  5402 &  5848 & 10659 & 21315 & 21315 &
\mbox{-6.5e-16} & \mbox{1.3e-16} & \mbox{-1.1e-15} & \mbox{1.0e-20} &
\mbox{ 0.0283} & \mbox{ 0.0250} & 1.77
\\ 
146 &  5476 &  5928 & 10806 & 21609 & 21608 &
\mbox{6.6e-16} & \mbox{6.2e-16} & \mbox{-1.1e-15} & \mbox{1.1e-20} &
\mbox{ 0.0285} & \mbox{ 0.0250} & 1.76
\\ 
147 &  5550 &  6009 & 10953 & 21903 & 21903 &
\mbox{6.6e-16} & \mbox{-4.2e-16} & \mbox{-1.1e-15} & \mbox{1.1e-20} &
\mbox{ 0.0287} & \mbox{ 0.0251} & 1.75
\\ 
148 &  5625 &  6090 & 11102 & 22201 & 22200 &
\mbox{-3.8e-16} & \mbox{-2.3e-16} & \mbox{-1.1e-15} & \mbox{1.2e-20} &
\mbox{ 0.0282} & \mbox{ 0.0241} & 1.71
\\ 
149 &  5700 &  6172 & 11251 & 22499 & 22499 &
\mbox{-3.8e-16} & \mbox{-3.6e-16} & \mbox{-1.2e-15} & \mbox{1.1e-20} &
\mbox{ 0.0276} & \mbox{ 0.0245} & 1.77
\\ 
150 &  5776 &  6254 & 11402 & 22801 & 22800 &
\mbox{1.4e-16} & \mbox{1.3e-16} & \mbox{-1.2e-15} & \mbox{1.3e-20} &
\mbox{ 0.0279} & \mbox{ 0.0243} & 1.74
\\ 
151 &  5852 &  6337 & 11553 & 23103 & 23103 &
\mbox{1.3e-16} & \mbox{5.8e-16} & \mbox{-1.2e-15} & \mbox{1.4e-20} &
\mbox{ 0.0275} & \mbox{ 0.0239} & 1.74
\\ 
152 &  5929 &  6420 & 11706 & 23409 & 23408 &
\mbox{-8.5e-16} & \mbox{-6.8e-16} & \mbox{-1.4e-15} & \mbox{1.3e-20} &
\mbox{ 0.0274} & \mbox{ 0.0238} & 1.73
\\ 
153 &  6006 &  6504 & 11859 & 23715 & 23715 &
\mbox{-8.4e-16} & \mbox{4.8e-16} & \mbox{-1.1e-15} & \mbox{1.4e-20} &
\mbox{ 0.0268} & \mbox{ 0.0237} & 1.77
\\ 
154 &  6084 &  6589 & 12014 & 24025 & 24024 &
\mbox{-4.5e-16} & \mbox{-4.8e-16} & \mbox{-1.2e-15} & \mbox{1.5e-20} &
\mbox{ 0.0271} & \mbox{ 0.0235} & 1.74
\\ 
155 &  6162 &  6674 & 12169 & 24335 & 24335 &
\mbox{-4.5e-16} & \mbox{2.6e-16} & \mbox{-1.0e-15} & \mbox{1.6e-20} &
\mbox{ 0.0268} & \mbox{ 0.0240} & 1.79
\\ 
156 &  6241 &  6759 & 12326 & 24649 & 24648 &
\mbox{4.6e-16} & \mbox{3.5e-16} & \mbox{-1.2e-15} & \mbox{1.6e-20} &
\mbox{ 0.0269} & \mbox{ 0.0234} & 1.74
\\ 
157 &  6320 &  6845 & 12483 & 24963 & 24963 &
\mbox{4.6e-16} & \mbox{-2.7e-16} & \mbox{-1.2e-15} & \mbox{1.7e-20} &
\mbox{ 0.0269} & \mbox{ 0.0238} & 1.77
\\ 
158 &  6400 &  6932 & 12642 & 25281 & 25280 &
\mbox{3.7e-17} & \mbox{1.0e-16} & \mbox{-1.3e-15} & \mbox{1.7e-20} &
\mbox{ 0.0262} & \mbox{ 0.0228} & 1.74
\\ 
159 &  6480 &  7019 & 12801 & 25599 & 25599 &
\mbox{2.5e-17} & \mbox{-5.4e-16} & \mbox{-1.3e-15} & \mbox{1.7e-20} &
\mbox{ 0.0262} & \mbox{ 0.0227} & 1.73
\\ 
160 &  6561 &  7107 & 12962 & 25921 & 25920 &
\mbox{-8.0e-16} & \mbox{-7.6e-16} & \mbox{-1.2e-15} & \mbox{1.9e-20} &
\mbox{ 0.0265} & \mbox{ 0.0230} & 1.74
\\ 
161 &  6642 &  7195 & 13123 & 26243 & 26243 &
\mbox{-8.0e-16} & \mbox{2.2e-16} & \mbox{-1.2e-15} & \mbox{1.9e-20} &
\mbox{ 0.0256} & \mbox{ 0.0225} & 1.75
\\ 
162 &  6724 &  7284 & 13286 & 26569 & 26568 &
\mbox{1.2e-16} & \mbox{2.0e-16} & \mbox{-1.3e-15} & \mbox{2.1e-20} &
\mbox{ 0.0256} & \mbox{ 0.0228} & 1.78
\\ 
163 &  6806 &  7373 & 13449 & 26895 & 26895 &
\mbox{1.1e-16} & \mbox{-6.1e-16} & \mbox{-1.3e-15} & \mbox{2.2e-20} &
\mbox{ 0.0257} & \mbox{ 0.0221} & 1.72
\\ 
164 &  6889 &  7463 & 13614 & 27225 & 27224 &
\mbox{-5.7e-16} & \mbox{-6.3e-16} & \mbox{-1.5e-15} & \mbox{2.1e-20} &
\mbox{ 0.0257} & \mbox{ 0.0223} & 1.74
\\ 
165 &  6972 &  7553 & 13779 & 27555 & 27555 &
\mbox{-5.7e-16} & \mbox{-3.7e-16} & \mbox{-1.5e-15} & \mbox{2.2e-20} &
\mbox{ 0.0251} & \mbox{ 0.0225} & 1.79
\\ 
166 &  7056 &  7644 & 13946 & 27889 & 27888 &
\mbox{-9.6e-16} & \mbox{-8.1e-16} & \mbox{-1.3e-15} & \mbox{2.3e-20} &
\mbox{ 0.0251} & \mbox{ 0.0217} & 1.73
\\ 
167 &  7140 &  7736 & 14113 & 28223 & 28223 &
\mbox{-9.5e-16} & \mbox{5.6e-16} & \mbox{-1.3e-15} & \mbox{2.3e-20} &
\mbox{ 0.0252} & \mbox{ 0.0221} & 1.75
\\ 
168 &  7225 &  7828 & 14282 & 28561 & 28560 &
\mbox{-1.8e-16} & \mbox{-1.8e-16} & \mbox{-1.4e-15} & \mbox{2.5e-20} &
\mbox{ 0.0248} & \mbox{ 0.0214} & 1.73
\\ 
169 &  7310 &  7921 & 14451 & 28899 & 28899 &
\mbox{-1.8e-16} & \mbox{-7.2e-16} & \mbox{-1.3e-15} & \mbox{2.6e-20} &
\mbox{ 0.0249} & \mbox{ 0.0225} & 1.81
\\ 
170 &  7396 &  8014 & 14622 & 29241 & 29240 &
\mbox{-1.3e-16} & \mbox{-1.3e-16} & \mbox{-1.4e-15} & \mbox{2.7e-20} &
\mbox{ 0.0263} & \mbox{ 0.0210} & 1.60
\\ 
171 &  7482 &  8108 & 14793 & 29583 & 29583 &
\mbox{-1.3e-16} & \mbox{6.2e-16} & \mbox{-1.4e-15} & \mbox{2.8e-20} &
\mbox{ 0.0261} & \mbox{ 0.0209} & 1.60
\\ 
172 &  7569 &  8202 & 14966 & 29929 & 29928 &
\mbox{3.5e-16} & \mbox{3.5e-16} & \mbox{-1.4e-15} & \mbox{2.9e-20} &
\mbox{ 0.0242} & \mbox{ 0.0212} & 1.75
\\ 
173 &  7656 &  8297 & 15139 & 30275 & 30275 &
\mbox{3.4e-16} & \mbox{2.9e-16} & \mbox{-1.3e-15} & \mbox{3.0e-20} &
\mbox{ 0.0243} & \mbox{ 0.0212} & 1.74
\\ 
174 &  7744 &  8392 & 15314 & 30625 & 30624 &
\mbox{1.4e-16} & \mbox{1.6e-16} & \mbox{-1.4e-15} & \mbox{3.0e-20} &
\mbox{ 0.0244} & \mbox{ 0.0211} & 1.72
\\ 
175 &  7832 &  8488 & 15489 & 30975 & 30975 &
\mbox{1.3e-16} & \mbox{-1.5e-17} & \mbox{-1.5e-15} & \mbox{3.3e-20} &
\mbox{ 0.0241} & \mbox{ 0.0208} & 1.72
\\ 
176 &  7921 &  8584 & 15666 & 31329 & 31328 &
\mbox{1.2e-16} & \mbox{-6.0e-18} & \mbox{-1.4e-15} & \mbox{3.5e-20} &
\mbox{ 0.0238} & \mbox{ 0.0206} & 1.73
\\ 
177 &  8010 &  8681 & 15843 & 31683 & 31683 &
\mbox{1.3e-16} & \mbox{2.2e-16} & \mbox{-1.3e-15} & \mbox{3.4e-20} &
\mbox{ 0.0238} & \mbox{ 0.0212} & 1.78
\\ 
178 &  8100 &  8779 & 16022 & 32041 & 32040 &
\mbox{-2.3e-16} & \mbox{-1.4e-16} & \mbox{-1.2e-15} & \mbox{3.6e-20} &
\mbox{ 0.0233} & \mbox{ 0.0202} & 1.74
\\ 
179 &  8190 &  8877 & 16201 & 32399 & 32399 &
\mbox{-2.3e-16} & \mbox{2.2e-16} & \mbox{-1.2e-15} & \mbox{3.6e-20} &
\mbox{ 0.0239} & \mbox{ 0.0202} & 1.69
\\ 
180 &  8281 &  8976 & 16382 & 32761 & 32760 &
\mbox{-7.8e-16} & \mbox{-6.7e-16} & \mbox{-1.3e-15} & \mbox{3.7e-20} &
\mbox{ 0.0236} & \mbox{ 0.0202} & 1.72
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrrc|ccc|}
\hline
 t & N^*(2,t) & N^+(2,t) & N & n & m & 
 \scriptstyle V_{t,N,\psi_1}(X_N) & \scriptstyle V_{t,N,\psi_2}(X_N) & \scriptstyle V_{t,N,\psi_3}(X_N) & \scriptstyle \bsr(X_N)^T\bsr(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
  1 &     2 &     2 &     2 &     0 &     0 &
\mbox{0.0e+00} & \mbox{0.0e+00} & \mbox{0.0e+00} & \mbox{0.0e+00} &
\mbox{ 3.1416} & \mbox{ 1.5708} & 1.00
\\ 
  3 &     6 &     6 &     6 &     3 &     5 &
\mbox{3.5e-17} & \mbox{0.0e+00} & \mbox{0.0e+00} & \mbox{6.1e-31} &
\mbox{ 1.5708} & \mbox{ 0.9553} & 1.22
\\ 
  5 &    12 &    12 &    12 &     9 &    14 &
\mbox{6.9e-18} & \mbox{1.5e-17} & \mbox{-8.5e-17} & \mbox{5.2e-30} &
\mbox{ 1.1071} & \mbox{ 0.6524} & 1.18
\\ 
  7 &    20 &    20 &    32 &    29 &    27 &
\mbox{2.1e-17} & \mbox{4.0e-18} & \mbox{1.9e-16} & \mbox{3.4e-28} &
\mbox{ 0.5863} & \mbox{ 0.4480} & 1.53
\\ 
  9 &    30 &    31 &    48 &    45 &    44 &
\mbox{4.2e-18} & \mbox{-4.1e-18} & \mbox{-1.9e-16} & \mbox{1.2e-25} &
\mbox{ 0.4611} & \mbox{ 0.3860} & 1.67
\\ 
 11 &    42 &    43 &    70 &    67 &    65 &
\mbox{-2.4e-17} & \mbox{-1.9e-18} & \mbox{-1.4e-16} & \mbox{8.6e-27} &
\mbox{ 0.3794} & \mbox{ 0.3017} & 1.59
\\ 
 13 &    56 &    58 &    94 &    91 &    90 &
\mbox{-8.4e-18} & \mbox{4.8e-18} & \mbox{-1.3e-16} & \mbox{1.6e-25} &
\mbox{ 0.3146} & \mbox{ 0.2639} & 1.68
\\ 
 15 &    72 &    75 &   120 &   117 &   119 &
\mbox{7.9e-18} & \mbox{8.0e-18} & \mbox{8.6e-17} & \mbox{3.9e-26} &
\mbox{ 0.2900} & \mbox{ 0.2352} & 1.62
\\ 
 17 &    90 &    94 &   156 &   153 &   152 &
\mbox{8.7e-18} & \mbox{1.0e-17} & \mbox{-6.0e-17} & \mbox{9.1e-26} &
\mbox{ 0.2457} & \mbox{ 0.2039} & 1.66
\\ 
 19 &   110 &   115 &   192 &   189 &   189 &
\mbox{-5.4e-18} & \mbox{-9.2e-19} & \mbox{-1.3e-16} & \mbox{7.8e-25} &
\mbox{ 0.2248} & \mbox{ 0.1899} & 1.69
\\ 
 21 &   132 &   139 &   234 &   231 &   230 &
\mbox{2.2e-17} & \mbox{-7.2e-19} & \mbox{1.2e-16} & \mbox{3.9e-25} &
\mbox{ 0.2009} & \mbox{ 0.1689} & 1.68
\\ 
 23 &   156 &   164 &   278 &   275 &   275 &
\mbox{-3.3e-18} & \mbox{2.1e-18} & \mbox{8.0e-17} & \mbox{7.5e-25} &
\mbox{ 0.1822} & \mbox{ 0.1548} & 1.70
\\ 
 25 &   182 &   192 &   328 &   325 &   324 &
\mbox{-9.5e-18} & \mbox{1.1e-17} & \mbox{-2.4e-16} & \mbox{9.0e-25} &
\mbox{ 0.1722} & \mbox{ 0.1421} & 1.65
\\ 
 27 &   210 &   222 &   380 &   377 &   377 &
\mbox{-4.6e-19} & \mbox{2.0e-17} & \mbox{1.9e-17} & \mbox{2.4e-24} &
\mbox{ 0.1567} & \mbox{ 0.1328} & 1.70
\\ 
 29 &   240 &   254 &   438 &   435 &   434 &
\mbox{5.8e-18} & \mbox{2.2e-17} & \mbox{-9.2e-17} & \mbox{2.6e-24} &
\mbox{ 0.1448} & \mbox{ 0.1229} & 1.70
\\ 
 31 &   272 &   289 &   498 &   495 &   495 &
\mbox{-3.0e-17} & \mbox{-3.2e-18} & \mbox{-3.7e-16} & \mbox{4.6e-24} &
\mbox{ 0.1376} & \mbox{ 0.1151} & 1.67
\\ 
 33 &   306 &   325 &   564 &   561 &   560 &
\mbox{-4.0e-17} & \mbox{2.3e-17} & \mbox{-3.5e-16} & \mbox{5.4e-24} &
\mbox{ 0.1292} & \mbox{ 0.1075} & 1.66
\\ 
 35 &   342 &   364 &   632 &   629 &   629 &
\mbox{2.1e-17} & \mbox{-3.8e-18} & \mbox{-4.2e-16} & \mbox{8.3e-24} &
\mbox{ 0.1197} & \mbox{ 0.1011} & 1.69
\\ 
 37 &   380 &   405 &   706 &   703 &   702 &
\mbox{3.8e-17} & \mbox{-5.0e-18} & \mbox{-2.6e-16} & \mbox{9.9e-24} &
\mbox{ 0.1165} & \mbox{ 0.0968} & 1.66
\\ 
 39 &   420 &   448 &   782 &   779 &   779 &
\mbox{2.6e-17} & \mbox{-6.2e-17} & \mbox{-3.2e-16} & \mbox{1.5e-23} &
\mbox{ 0.1082} & \mbox{ 0.0910} & 1.68
\\ 
 41 &   462 &   493 &   864 &   861 &   860 &
\mbox{9.7e-17} & \mbox{2.7e-17} & \mbox{-2.9e-16} & \mbox{2.2e-23} &
\mbox{ 0.1025} & \mbox{ 0.0863} & 1.68
\\ 
 43 &   506 &   540 &   948 &   945 &   945 &
\mbox{-7.1e-18} & \mbox{-4.5e-17} & \mbox{-2.6e-16} & \mbox{2.2e-23} &
\mbox{ 0.0988} & \mbox{ 0.0824} & 1.67
\\ 
 45 &   552 &   590 &  1038 &  1035 &  1034 &
\mbox{2.5e-17} & \mbox{-2.8e-17} & \mbox{-2.7e-16} & \mbox{3.2e-23} &
\mbox{ 0.0936} & \mbox{ 0.0793} & 1.69
\\ 
 47 &   600 &   642 &  1130 &  1127 &  1127 &
\mbox{7.9e-17} & \mbox{-4.6e-17} & \mbox{-2.3e-16} & \mbox{4.3e-23} &
\mbox{ 0.0889} & \mbox{ 0.0758} & 1.71
\\ 
 49 &   650 &   696 &  1228 &  1225 &  1224 &
\mbox{-3.5e-17} & \mbox{1.2e-16} & \mbox{-2.3e-16} & \mbox{5.0e-23} &
\mbox{ 0.0856} & \mbox{ 0.0727} & 1.70
\\ 
 51 &   702 &   752 &  1328 &  1325 &  1325 &
\mbox{2.8e-17} & \mbox{-1.2e-16} & \mbox{-2.0e-16} & \mbox{6.4e-23} &
\mbox{ 0.0823} & \mbox{ 0.0706} & 1.72
\\ 
 53 &   756 &   810 &  1434 &  1431 &  1430 &
\mbox{8.9e-17} & \mbox{-5.9e-17} & \mbox{-4.3e-16} & \mbox{9.1e-23} &
\mbox{ 0.0799} & \mbox{ 0.0679} & 1.70
\\ 
 55 &   812 &   870 &  1542 &  1539 &  1539 &
\mbox{-1.1e-17} & \mbox{5.5e-17} & \mbox{-3.2e-16} & \mbox{1.0e-22} &
\mbox{ 0.0772} & \mbox{ 0.0664} & 1.72
\\ 
 57 &   870 &   933 &  1656 &  1653 &  1652 &
\mbox{-7.2e-17} & \mbox{-1.2e-16} & \mbox{4.8e-19} & \mbox{1.2e-22} &
\mbox{ 0.0742} & \mbox{ 0.0630} & 1.70
\\ 
 59 &   930 &   998 &  1772 &  1769 &  1769 &
\mbox{-1.9e-16} & \mbox{-1.1e-16} & \mbox{-2.5e-16} & \mbox{1.5e-22} &
\mbox{ 0.0722} & \mbox{ 0.0605} & 1.68
\\ 
 61 &   992 &  1065 &  1894 &  1891 &  1890 &
\mbox{-6.1e-17} & \mbox{5.8e-17} & \mbox{-1.4e-16} & \mbox{2.1e-22} &
\mbox{ 0.0701} & \mbox{ 0.0583} & 1.66
\\ 
 63 &  1056 &  1134 &  2018 &  2015 &  2015 &
\mbox{2.8e-17} & \mbox{-3.4e-18} & \mbox{-9.0e-17} & \mbox{2.5e-22} &
\mbox{ 0.0674} & \mbox{ 0.0568} & 1.68
\\ 
 65 &  1122 &  1206 &  2148 &  2145 &  2144 &
\mbox{3.0e-17} & \mbox{-1.7e-16} & \mbox{-1.1e-16} & \mbox{2.6e-22} &
\mbox{ 0.0664} & \mbox{ 0.0544} & 1.64
\\ 
 67 &  1190 &  1279 &  2280 &  2277 &  2277 &
\mbox{-1.0e-16} & \mbox{-2.2e-16} & \mbox{9.8e-17} & \mbox{3.0e-22} &
\mbox{ 0.0634} & \mbox{ 0.0541} & 1.71
\\ 
 69 &  1260 &  1355 &  2418 &  2415 &  2414 &
\mbox{2.4e-16} & \mbox{-1.1e-16} & \mbox{-2.2e-16} & \mbox{3.5e-22} &
\mbox{ 0.0616} & \mbox{ 0.0521} & 1.69
\\ 
 71 &  1332 &  1433 &  2558 &  2555 &  2555 &
\mbox{7.1e-17} & \mbox{-1.7e-16} & \mbox{-1.8e-16} & \mbox{4.2e-22} &
\mbox{ 0.0596} & \mbox{ 0.0514} & 1.72
\\ 
 73 &  1406 &  1513 &  2704 &  2701 &  2700 &
\mbox{1.7e-16} & \mbox{6.8e-17} & \mbox{-2.9e-16} & \mbox{5.8e-22} &
\mbox{ 0.0575} & \mbox{ 0.0495} & 1.72
\\ 
 75 &  1482 &  1595 &  2852 &  2849 &  2849 &
\mbox{1.5e-16} & \mbox{-1.7e-16} & \mbox{-3.0e-16} & \mbox{6.2e-22} &
\mbox{ 0.0569} & \mbox{ 0.0480} & 1.69
\\ 
 77 &  1560 &  1680 &  3006 &  3003 &  3002 &
\mbox{2.6e-16} & \mbox{-2.0e-16} & \mbox{-1.0e-16} & \mbox{7.1e-22} &
\mbox{ 0.0555} & \mbox{ 0.0463} & 1.67
\\ 
 79 &  1640 &  1766 &  3162 &  3159 &  3159 &
\mbox{2.9e-16} & \mbox{2.2e-16} & \mbox{-2.1e-16} & \mbox{9.8e-22} &
\mbox{ 0.0533} & \mbox{ 0.0452} & 1.70
\\ 
 81 &  1722 &  1855 &  3324 &  3321 &  3320 &
\mbox{2.8e-16} & \mbox{2.1e-16} & \mbox{-2.1e-16} & \mbox{1.2e-21} &
\mbox{ 0.0533} & \mbox{ 0.0446} & 1.67
\\ 
 83 &  1806 &  1946 &  3488 &  3485 &  3485 &
\mbox{2.8e-16} & \mbox{-3.0e-16} & \mbox{-2.1e-16} & \mbox{1.2e-21} &
\mbox{ 0.0506} & \mbox{ 0.0436} & 1.72
\\ 
 85 &  1892 &  2039 &  3658 &  3655 &  3654 &
\mbox{-1.2e-17} & \mbox{9.3e-18} & \mbox{-5.1e-16} & \mbox{1.5e-21} &
\mbox{ 0.0499} & \mbox{ 0.0419} & 1.68
\\ 
 87 &  1980 &  2135 &  3830 &  3827 &  3827 &
\mbox{-1.8e-16} & \mbox{-1.5e-16} & \mbox{-4.6e-16} & \mbox{1.5e-21} &
\mbox{ 0.0490} & \mbox{ 0.0416} & 1.70
\\ 
 89 &  2070 &  2232 &  4008 &  4005 &  4004 &
\mbox{2.5e-16} & \mbox{-3.2e-16} & \mbox{-2.9e-16} & \mbox{1.7e-21} &
\mbox{ 0.0473} & \mbox{ 0.0405} & 1.71
\\ 
 91 &  2162 &  2332 &  4188 &  4185 &  4185 &
\mbox{-6.1e-17} & \mbox{2.3e-16} & \mbox{-3.3e-16} & \mbox{2.0e-21} &
\mbox{ 0.0466} & \mbox{ 0.0395} & 1.70
\\ 
 93 &  2256 &  2434 &  4374 &  4371 &  4370 &
\mbox{-2.6e-16} & \mbox{8.5e-17} & \mbox{-5.5e-16} & \mbox{2.2e-21} &
\mbox{ 0.0460} & \mbox{ 0.0389} & 1.69
\\ 
 95 &  2352 &  2538 &  4562 &  4559 &  4559 &
\mbox{8.8e-17} & \mbox{-1.4e-16} & \mbox{-6.0e-16} & \mbox{2.5e-21} &
\mbox{ 0.0449} & \mbox{ 0.0380} & 1.69
\\ 
 97 &  2450 &  2644 &  4756 &  4753 &  4752 &
\mbox{-1.3e-16} & \mbox{-1.6e-16} & \mbox{-5.7e-16} & \mbox{2.9e-21} &
\mbox{ 0.0439} & \mbox{ 0.0371} & 1.69
\\ 
 99 &  2550 &  2753 &  4952 &  4949 &  4949 &
\mbox{-1.6e-16} & \mbox{-2.3e-16} & \mbox{-5.8e-16} & \mbox{3.1e-21} &
\mbox{ 0.0425} & \mbox{ 0.0365} & 1.72
\\ 
101 &  2652 &  2863 &  5154 &  5151 &  5150 &
\mbox{2.0e-16} & \mbox{-3.2e-16} & \mbox{-5.6e-16} & \mbox{3.3e-21} &
\mbox{ 0.0422} & \mbox{ 0.0353} & 1.67
\\ 
103 &  2756 &  2976 &  5358 &  5355 &  5355 &
\mbox{-6.0e-17} & \mbox{1.3e-16} & \mbox{-6.2e-16} & \mbox{4.0e-21} &
\mbox{ 0.0410} & \mbox{ 0.0349} & 1.70
\\ 
105 &  2862 &  3091 &  5568 &  5565 &  5564 &
\mbox{-2.2e-16} & \mbox{4.5e-17} & \mbox{-7.2e-16} & \mbox{4.6e-21} &
\mbox{ 0.0403} & \mbox{ 0.0342} & 1.70
\\ 
107 &  2970 &  3208 &  5780 &  5777 &  5777 &
\mbox{1.9e-16} & \mbox{-1.5e-16} & \mbox{-8.4e-16} & \mbox{5.3e-21} &
\mbox{ 0.0397} & \mbox{ 0.0341} & 1.72
\\ 
109 &  3080 &  3327 &  5998 &  5995 &  5994 &
\mbox{-4.1e-16} & \mbox{2.5e-16} & \mbox{-8.6e-16} & \mbox{5.9e-21} &
\mbox{ 0.0386} & \mbox{ 0.0329} & 1.71
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrrc|ccc|}
\hline
 t & N^*(2,t) & N^+(2,t) & N & n & m & 
 \scriptstyle V_{t,N,\psi_1}(X_N) & \scriptstyle V_{t,N,\psi_2}(X_N) & \scriptstyle V_{t,N,\psi_3}(X_N) & \scriptstyle \bsr(X_N)^T\bsr(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
111 &  3192 &  3449 &  6218 &  6215 &  6215 &
\mbox{1.3e-16} & \mbox{-1.9e-16} & \mbox{-6.7e-16} & \mbox{6.6e-21} &
\mbox{ 0.0376} & \mbox{ 0.0324} & 1.72
\\ 
113 &  3306 &  3573 &  6444 &  6441 &  6440 &
\mbox{1.1e-16} & \mbox{-1.5e-16} & \mbox{-7.2e-16} & \mbox{7.2e-21} &
\mbox{ 0.0377} & \mbox{ 0.0318} & 1.69
\\ 
115 &  3422 &  3698 &  6672 &  6669 &  6669 &
\mbox{2.2e-16} & \mbox{2.0e-16} & \mbox{-6.7e-16} & \mbox{8.8e-21} &
\mbox{ 0.0375} & \mbox{ 0.0316} & 1.69
\\ 
117 &  3540 &  3826 &  6906 &  6903 &  6902 &
\mbox{-3.7e-16} & \mbox{1.6e-17} & \mbox{-5.6e-16} & \mbox{8.6e-21} &
\mbox{ 0.0358} & \mbox{ 0.0309} & 1.73
\\ 
119 &  3660 &  3957 &  7142 &  7139 &  7139 &
\mbox{-4.0e-16} & \mbox{2.0e-16} & \mbox{-9.7e-16} & \mbox{9.5e-21} &
\mbox{ 0.0356} & \mbox{ 0.0303} & 1.71
\\ 
121 &  3782 &  4089 &  7384 &  7381 &  7380 &
\mbox{-5.0e-16} & \mbox{-9.3e-17} & \mbox{-8.7e-16} & \mbox{1.1e-20} &
\mbox{ 0.0351} & \mbox{ 0.0297} & 1.69
\\ 
123 &  3906 &  4224 &  7628 &  7625 &  7625 &
\mbox{1.7e-16} & \mbox{1.3e-16} & \mbox{-7.7e-16} & \mbox{1.2e-20} &
\mbox{ 0.0349} & \mbox{ 0.0292} & 1.67
\\ 
125 &  4032 &  4360 &  7878 &  7875 &  7874 &
\mbox{-3.1e-17} & \mbox{-2.5e-16} & \mbox{-6.0e-16} & \mbox{1.4e-20} &
\mbox{ 0.0339} & \mbox{ 0.0289} & 1.71
\\ 
127 &  4160 &  4499 &  8130 &  8127 &  8127 &
\mbox{-1.1e-16} & \mbox{-7.2e-18} & \mbox{-9.6e-16} & \mbox{1.5e-20} &
\mbox{ 0.0335} & \mbox{ 0.0288} & 1.72
\\ 
129 &  4290 &  4641 &  8388 &  8385 &  8384 &
\mbox{6.9e-16} & \mbox{-6.4e-16} & \mbox{-1.0e-15} & \mbox{1.5e-20} &
\mbox{ 0.0328} & \mbox{ 0.0277} & 1.69
\\ 
131 &  4422 &  4784 &  8648 &  8645 &  8645 &
\mbox{2.8e-16} & \mbox{-1.6e-16} & \mbox{-9.6e-16} & \mbox{1.7e-20} &
\mbox{ 0.0320} & \mbox{ 0.0274} & 1.71
\\ 
133 &  4556 &  4929 &  8914 &  8911 &  8910 &
\mbox{2.3e-16} & \mbox{1.3e-16} & \mbox{-9.0e-16} & \mbox{2.0e-20} &
\mbox{ 0.0317} & \mbox{ 0.0269} & 1.70
\\ 
135 &  4692 &  5077 &  9182 &  9179 &  9179 &
\mbox{4.3e-16} & \mbox{-2.8e-16} & \mbox{-1.0e-15} & \mbox{2.0e-20} &
\mbox{ 0.0318} & \mbox{ 0.0267} & 1.68
\\ 
137 &  4830 &  5227 &  9456 &  9453 &  9452 &
\mbox{5.3e-16} & \mbox{2.7e-16} & \mbox{-9.0e-16} & \mbox{2.4e-20} &
\mbox{ 0.0308} & \mbox{ 0.0261} & 1.70
\\ 
139 &  4970 &  5379 &  9732 &  9729 &  9729 &
\mbox{2.0e-16} & \mbox{-3.0e-16} & \mbox{-8.7e-16} & \mbox{2.4e-20} &
\mbox{ 0.0303} & \mbox{ 0.0259} & 1.71
\\ 
141 &  5112 &  5533 & 10014 & 10011 & 10010 &
\mbox{6.9e-17} & \mbox{-3.8e-16} & \mbox{-1.1e-15} & \mbox{2.8e-20} &
\mbox{ 0.0300} & \mbox{ 0.0254} & 1.69
\\ 
143 &  5256 &  5689 & 10298 & 10295 & 10295 &
\mbox{2.2e-16} & \mbox{6.0e-16} & \mbox{-1.0e-15} & \mbox{3.0e-20} &
\mbox{ 0.0302} & \mbox{ 0.0255} & 1.69
\\ 
145 &  5402 &  5848 & 10588 & 10585 & 10584 &
\mbox{-6.3e-16} & \mbox{1.4e-16} & \mbox{-6.7e-16} & \mbox{3.3e-20} &
\mbox{ 0.0289} & \mbox{ 0.0248} & 1.72
\\ 
147 &  5550 &  6009 & 10880 & 10877 & 10877 &
\mbox{6.5e-16} & \mbox{-4.2e-16} & \mbox{-1.2e-15} & \mbox{3.5e-20} &
\mbox{ 0.0286} & \mbox{ 0.0246} & 1.72
\\ 
149 &  5700 &  6172 & 11178 & 11175 & 11174 &
\mbox{-3.3e-16} & \mbox{-3.6e-16} & \mbox{-8.7e-16} & \mbox{3.7e-20} &
\mbox{ 0.0287} & \mbox{ 0.0241} & 1.68
\\ 
151 &  5852 &  6337 & 11478 & 11475 & 11475 &
\mbox{1.3e-16} & \mbox{5.5e-16} & \mbox{-1.0e-15} & \mbox{4.2e-20} &
\mbox{ 0.0283} & \mbox{ 0.0239} & 1.69
\\ 
153 &  6006 &  6504 & 11784 & 11781 & 11780 &
\mbox{-7.8e-16} & \mbox{4.8e-16} & \mbox{-1.1e-15} & \mbox{4.5e-20} &
\mbox{ 0.0274} & \mbox{ 0.0235} & 1.71
\\ 
155 &  6162 &  6674 & 12092 & 12089 & 12089 &
\mbox{-4.8e-16} & \mbox{2.7e-16} & \mbox{-1.0e-15} & \mbox{4.8e-20} &
\mbox{ 0.0275} & \mbox{ 0.0234} & 1.70
\\ 
157 &  6320 &  6845 & 12406 & 12403 & 12402 &
\mbox{4.3e-16} & \mbox{-2.4e-16} & \mbox{-1.1e-15} & \mbox{5.1e-20} &
\mbox{ 0.0269} & \mbox{ 0.0232} & 1.72
\\ 
159 &  6480 &  7019 & 12722 & 12719 & 12719 &
\mbox{8.6e-17} & \mbox{-5.6e-16} & \mbox{-1.3e-15} & \mbox{5.5e-20} &
\mbox{ 0.0267} & \mbox{ 0.0229} & 1.71
\\ 
161 &  6642 &  7195 & 13044 & 13041 & 13040 &
\mbox{-7.8e-16} & \mbox{2.3e-16} & \mbox{-1.2e-15} & \mbox{5.9e-20} &
\mbox{ 0.0267} & \mbox{ 0.0225} & 1.69
\\ 
163 &  6806 &  7373 & 13368 & 13365 & 13365 &
\mbox{1.8e-16} & \mbox{-6.5e-16} & \mbox{-1.3e-15} & \mbox{6.4e-20} &
\mbox{ 0.0262} & \mbox{ 0.0222} & 1.69
\\ 
165 &  6972 &  7553 & 13698 & 13695 & 13694 &
\mbox{-6.3e-16} & \mbox{-3.5e-16} & \mbox{-1.3e-15} & \mbox{7.0e-20} &
\mbox{ 0.0257} & \mbox{ 0.0217} & 1.69
\\ 
167 &  7140 &  7736 & 14030 & 14027 & 14027 &
\mbox{-9.0e-16} & \mbox{5.6e-16} & \mbox{-1.3e-15} & \mbox{7.1e-20} &
\mbox{ 0.0255} & \mbox{ 0.0216} & 1.69
\\ 
169 &  7310 &  7921 & 14368 & 14365 & 14364 &
\mbox{-1.8e-16} & \mbox{-7.8e-16} & \mbox{-1.2e-15} & \mbox{8.4e-20} &
\mbox{ 0.0253} & \mbox{ 0.0214} & 1.69
\\ 
171 &  7482 &  8108 & 14708 & 14705 & 14705 &
\mbox{-1.3e-16} & \mbox{6.2e-16} & \mbox{-1.2e-15} & \mbox{8.6e-20} &
\mbox{ 0.0248} & \mbox{ 0.0210} & 1.70
\\ 
173 &  7656 &  8297 & 15054 & 15051 & 15050 &
\mbox{3.9e-16} & \mbox{3.6e-16} & \mbox{-1.6e-15} & \mbox{9.3e-20} &
\mbox{ 0.0246} & \mbox{ 0.0208} & 1.69
\\ 
175 &  7832 &  8488 & 15402 & 15399 & 15399 &
\mbox{1.9e-16} & \mbox{-7.7e-17} & \mbox{-1.3e-15} & \mbox{1.0e-19} &
\mbox{ 0.0247} & \mbox{ 0.0204} & 1.65
\\ 
177 &  8010 &  8681 & 15756 & 15753 & 15752 &
\mbox{3.5e-17} & \mbox{2.2e-16} & \mbox{-1.3e-15} & \mbox{1.1e-19} &
\mbox{ 0.0242} & \mbox{ 0.0205} & 1.69
\\ 
179 &  8190 &  8877 & 16112 & 16109 & 16109 &
\mbox{-2.0e-16} & \mbox{2.8e-16} & \mbox{-1.3e-15} & \mbox{1.1e-19} &
\mbox{ 0.0236} & \mbox{ 0.0202} & 1.71
\\ 
181 &  8372 &  9075 & 16474 & 16471 & 16470 &
\mbox{-7.4e-16} & \mbox{-4.6e-17} & \mbox{-1.4e-15} & \mbox{1.2e-19} &
\mbox{ 0.0234} & \mbox{ 0.0197} & 1.69
\\ 
183 &  8556 &  9275 & 16838 & 16835 & 16835 &
\mbox{1.2e-16} & \mbox{4.5e-17} & \mbox{-1.4e-15} & \mbox{1.3e-19} &
\mbox{ 0.0240} & \mbox{ 0.0198} & 1.65
\\ 
185 &  8742 &  9477 & 17208 & 17205 & 17204 &
\mbox{-2.8e-17} & \mbox{-2.3e-16} & \mbox{-1.3e-15} & \mbox{1.3e-19} &
\mbox{ 0.0224} & \mbox{ 0.0193} & 1.73
\\ 
187 &  8930 &  9681 & 17580 & 17577 & 17577 &
\mbox{-1.1e-16} & \mbox{-7.5e-16} & \mbox{-1.8e-15} & \mbox{8.2e-20} &
\mbox{ 0.0232} & \mbox{ 0.0192} & 1.65
\\ 
189 &  9120 &  9888 & 17958 & 17955 & 17954 &
\mbox{-1.8e-16} & \mbox{-5.4e-16} & \mbox{-1.2e-15} & \mbox{1.6e-19} &
\mbox{ 0.0222} & \mbox{ 0.0190} & 1.71
\\ 
191 &  9312 & 10096 & 18338 & 18335 & 18335 &
\mbox{2.6e-16} & \mbox{-2.5e-16} & \mbox{-1.3e-15} & \mbox{1.6e-19} &
\mbox{ 0.0221} & \mbox{ 0.0188} & 1.70
\\ 
193 &  9506 & 10307 & 18724 & 18721 & 18720 &
\mbox{1.2e-15} & \mbox{-9.4e-16} & \mbox{-1.4e-15} & \mbox{1.8e-19} &
\mbox{ 0.0223} & \mbox{ 0.0187} & 1.68
\\ 
195 &  9702 & 10520 & 19112 & 19109 & 19109 &
\mbox{-7.0e-16} & \mbox{5.6e-16} & \mbox{-1.4e-15} & \mbox{1.9e-19} &
\mbox{ 0.0219} & \mbox{ 0.0187} & 1.71
\\ 
197 &  9900 & 10736 & 19506 & 19503 & 19502 &
\mbox{6.4e-16} & \mbox{-1.2e-16} & \mbox{-1.2e-15} & \mbox{2.0e-19} &
\mbox{ 0.0218} & \mbox{ 0.0182} & 1.66
\\ 
199 & 10100 & 10953 & 19902 & 19899 & 19899 &
\mbox{-6.3e-16} & \mbox{-3.4e-16} & \mbox{-1.3e-15} & \mbox{2.1e-19} &
\mbox{ 0.0217} & \mbox{ 0.0179} & 1.65
\\ 
201 & 10302 & 11173 & 20304 & 20301 & 20300 &
\mbox{1.2e-15} & \mbox{-2.6e-16} & \mbox{-1.2e-15} & \mbox{2.3e-19} &
\mbox{ 0.0210} & \mbox{ 0.0178} & 1.70
\\ 
203 & 10506 & 11394 & 20708 & 20705 & 20705 &
\mbox{5.0e-16} & \mbox{-3.9e-16} & \mbox{-1.2e-15} & \mbox{2.4e-19} &
\mbox{ 0.0209} & \mbox{ 0.0178} & 1.70
\\ 
205 & 10712 & 11618 & 21118 & 21115 & 21114 &
\mbox{-6.3e-17} & \mbox{-5.8e-17} & \mbox{-1.4e-15} & \mbox{2.5e-19} &
\mbox{ 0.0206} & \mbox{ 0.0176} & 1.70
\\ 
207 & 10920 & 11844 & 21530 & 21527 & 21527 &
\mbox{2.5e-16} & \mbox{-5.6e-16} & \mbox{-1.5e-15} & \mbox{2.6e-19} &
\mbox{ 0.0202} & \mbox{ 0.0174} & 1.72
\\ 
209 & 11130 & 12073 & 21948 & 21945 & 21944 &
\mbox{-1.1e-16} & \mbox{-1.0e-15} & \mbox{-1.2e-15} & \mbox{2.9e-19} &
\mbox{ 0.0201} & \mbox{ 0.0172} & 1.71
\\ 
211 & 11342 & 12303 & 22368 & 22365 & 22365 &
\mbox{9.1e-16} & \mbox{-8.9e-16} & \mbox{-1.4e-15} & \mbox{3.1e-19} &
\mbox{ 0.0201} & \mbox{ 0.0171} & 1.70
\\ 
213 & 11556 & 12536 & 22794 & 22791 & 22790 &
\mbox{-5.1e-16} & \mbox{-5.9e-16} & \mbox{-1.3e-15} & \mbox{3.3e-19} &
\mbox{ 0.0195} & \mbox{ 0.0168} & 1.71
\\ 
215 & 11772 & 12771 & 23222 & 23219 & 23219 &
\mbox{-3.4e-16} & \mbox{6.3e-16} & \mbox{-1.4e-15} & \mbox{3.5e-19} &
\mbox{ 0.0201} & \mbox{ 0.0168} & 1.67
\\ 
217 & 11990 & 13008 & 23656 & 23653 & 23652 &
\mbox{9.8e-17} & \mbox{2.0e-16} & \mbox{-1.5e-15} & \mbox{3.6e-19} &
\mbox{ 0.0196} & \mbox{ 0.0166} & 1.69
\\ 
219 & 12210 & 13247 & 24092 & 24089 & 24089 &
\mbox{2.3e-17} & \mbox{-3.1e-16} & \mbox{-1.4e-15} & \mbox{3.9e-19} &
\mbox{ 0.0194} & \mbox{ 0.0166} & 1.71
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrrc|ccc|}
\hline
 t & N^*(2,t) & N^+(2,t) & N & n & m & 
 \scriptstyle V_{t,N,\psi_1}(X_N) & \scriptstyle V_{t,N,\psi_2}(X_N) & \scriptstyle V_{t,N,\psi_3}(X_N) & \scriptstyle \bsr(X_N)^T\bsr(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
221 & 12432 & 13488 & 24534 & 24531 & 24530 &
\mbox{-1.4e-15} & \mbox{2.6e-16} & \mbox{-1.4e-15} & \mbox{4.0e-19} &
\mbox{ 0.0194} & \mbox{ 0.0163} & 1.68
\\ 
223 & 12656 & 13732 & 24978 & 24975 & 24975 &
\mbox{-8.1e-17} & \mbox{-1.6e-16} & \mbox{-1.3e-15} & \mbox{4.4e-19} &
\mbox{ 0.0192} & \mbox{ 0.0164} & 1.71
\\ 
225 & 12882 & 13978 & 25428 & 25425 & 25424 &
\mbox{-4.9e-16} & \mbox{-5.3e-16} & \mbox{-1.3e-15} & \mbox{4.5e-19} &
\mbox{ 0.0188} & \mbox{ 0.0160} & 1.70
\\ 
227 & 13110 & 14226 & 25880 & 25877 & 25877 &
\mbox{1.5e-16} & \mbox{6.4e-16} & \mbox{-1.4e-15} & \mbox{4.7e-19} &
\mbox{ 0.0185} & \mbox{ 0.0158} & 1.72
\\ 
229 & 13340 & 14476 & 26338 & 26335 & 26334 &
\mbox{-1.0e-15} & \mbox{1.8e-16} & \mbox{-1.5e-15} & \mbox{5.1e-19} &
\mbox{ 0.0183} & \mbox{ 0.0156} & 1.71
\\ 
231 & 13572 & 14728 & 26798 & 26795 & 26795 &
\mbox{3.6e-17} & \mbox{-5.2e-16} & \mbox{-1.4e-15} & \mbox{5.3e-19} &
\mbox{ 0.0181} & \mbox{ 0.0157} & 1.74
\\ 
233 & 13806 & 14982 & 27264 & 27261 & 27260 &
\mbox{-6.2e-16} & \mbox{-2.4e-16} & \mbox{-1.5e-15} & \mbox{5.7e-19} &
\mbox{ 0.0185} & \mbox{ 0.0155} & 1.68
\\ 
235 & 14042 & 15239 & 27732 & 27729 & 27729 &
\mbox{-9.6e-16} & \mbox{7.0e-17} & \mbox{-1.4e-15} & \mbox{5.9e-19} &
\mbox{ 0.0182} & \mbox{ 0.0153} & 1.69
\\ 
237 & 14280 & 15498 & 28206 & 28203 & 28202 &
\mbox{1.1e-15} & \mbox{3.9e-16} & \mbox{-1.5e-15} & \mbox{6.1e-19} &
\mbox{ 0.0178} & \mbox{ 0.0154} & 1.73
\\ 
239 & 14520 & 15759 & 28682 & 28679 & 28679 &
\mbox{-1.5e-15} & \mbox{-3.9e-16} & \mbox{-1.5e-15} & \mbox{6.4e-19} &
\mbox{ 0.0176} & \mbox{ 0.0152} & 1.72
\\ 
241 & 14762 & 16022 & 29164 & 29161 & 29160 &
\mbox{-1.5e-15} & \mbox{3.8e-16} & \mbox{-1.4e-15} & \mbox{6.7e-19} &
\mbox{ 0.0180} & \mbox{ 0.0153} & 1.70
\\ 
243 & 15006 & 16287 & 29648 & 29645 & 29645 &
\mbox{8.7e-16} & \mbox{1.9e-16} & \mbox{-1.4e-15} & \mbox{7.2e-19} &
\mbox{ 0.0171} & \mbox{ 0.0148} & 1.73
\\ 
245 & 15252 & 16555 & 30138 & 30135 & 30134 &
\mbox{8.6e-16} & \mbox{-4.1e-16} & \mbox{-1.5e-15} & \mbox{7.4e-19} &
\mbox{ 0.0174} & \mbox{ 0.0146} & 1.67
\\ 
247 & 15500 & 16825 & 30630 & 30627 & 30627 &
\mbox{6.9e-16} & \mbox{-4.2e-16} & \mbox{-1.5e-15} & \mbox{7.9e-19} &
\mbox{ 0.0173} & \mbox{ 0.0146} & 1.69
\\ 
249 & 15750 & 17097 & 31128 & 31125 & 31124 &
\mbox{-5.1e-16} & \mbox{-2.6e-16} & \mbox{-1.6e-15} & \mbox{8.2e-19} &
\mbox{ 0.0168} & \mbox{ 0.0146} & 1.74
\\ 
251 & 16002 & 17371 & 31628 & 31625 & 31625 &
\mbox{-1.1e-15} & \mbox{4.7e-16} & \mbox{-1.6e-15} & \mbox{8.5e-19} &
\mbox{ 0.0167} & \mbox{ 0.0143} & 1.71
\\ 
253 & 16256 & 17647 & 32134 & 32131 & 32130 &
\mbox{9.8e-16} & \mbox{4.7e-16} & \mbox{-1.4e-15} & \mbox{9.2e-19} &
\mbox{ 0.0170} & \mbox{ 0.0141} & 1.66
\\ 
255 & 16512 & 17925 & 32642 & 32639 & 32639 &
\mbox{-2.5e-16} & \mbox{-8.6e-18} & \mbox{-1.8e-15} & \mbox{9.5e-19} &
\mbox{ 0.0165} & \mbox{ 0.0142} & 1.72
\\ 
257 & 16770 & 18206 & 33156 & 33153 & 33152 &
\mbox{-1.6e-15} & \mbox{6.6e-16} & \mbox{-1.7e-15} & \mbox{1.0e-18} &
\mbox{ 0.0166} & \mbox{ 0.0141} & 1.70
\\ 
259 & 17030 & 18489 & 33672 & 33669 & 33669 &
\mbox{-5.0e-16} & \mbox{-6.6e-16} & \mbox{-1.5e-15} & \mbox{1.1e-18} &
\mbox{ 0.0163} & \mbox{ 0.0142} & 1.74
\\ 
261 & 17292 & 18774 & 34194 & 34191 & 34190 &
\mbox{-9.0e-17} & \mbox{-9.6e-16} & \mbox{-1.6e-15} & \mbox{1.1e-18} &
\mbox{ 0.0165} & \mbox{ 0.0139} & 1.69
\\ 
263 & 17556 & 19061 & 34718 & 34715 & 34715 &
\mbox{7.3e-16} & \mbox{1.5e-15} & \mbox{-1.6e-15} & \mbox{1.1e-18} &
\mbox{ 0.0160} & \mbox{ 0.0136} & 1.70
\\ 
265 & 17822 & 19350 & 35248 & 35245 & 35244 &
\mbox{9.8e-16} & \mbox{-7.8e-16} & \mbox{-1.5e-15} & \mbox{1.2e-18} &
\mbox{ 0.0162} & \mbox{ 0.0138} & 1.70
\\ 
267 & 18090 & 19642 & 35780 & 35777 & 35777 &
\mbox{1.7e-16} & \mbox{7.5e-16} & \mbox{-1.7e-15} & \mbox{1.3e-18} &
\mbox{ 0.0154} & \mbox{ 0.0134} & 1.74
\\ 
269 & 18360 & 19935 & 36318 & 36315 & 36314 &
\mbox{-9.0e-16} & \mbox{-1.2e-15} & \mbox{-1.7e-15} & \mbox{1.3e-18} &
\mbox{ 0.0160} & \mbox{ 0.0134} & 1.68
\\ 
271 & 18632 & 20231 & 36858 & 36855 & 36855 &
\mbox{1.3e-15} & \mbox{1.5e-15} & \mbox{-1.9e-15} & \mbox{1.3e-18} &
\mbox{ 0.0157} & \mbox{ 0.0137} & 1.75
\\ 
273 & 18906 & 20529 & 37404 & 37401 & 37400 &
\mbox{-1.7e-15} & \mbox{5.4e-16} & \mbox{-1.7e-15} & \mbox{1.4e-18} &
\mbox{ 0.0152} & \mbox{ 0.0132} & 1.73
\\ 
275 & 19182 & 20830 & 37952 & 37949 & 37949 &
\mbox{1.6e-15} & \mbox{1.7e-16} & \mbox{-1.6e-15} & \mbox{1.5e-18} &
\mbox{ 0.0152} & \mbox{ 0.0132} & 1.74
\\ 
277 & 19460 & 21132 & 38506 & 38503 & 38502 &
\mbox{-4.1e-17} & \mbox{5.6e-16} & \mbox{-1.8e-15} & \mbox{1.6e-18} &
\mbox{ 0.0153} & \mbox{ 0.0130} & 1.70
\\ 
279 & 19740 & 21437 & 39062 & 39059 & 39059 &
\mbox{-9.5e-16} & \mbox{-5.9e-16} & \mbox{-1.9e-15} & \mbox{1.6e-18} &
\mbox{ 0.0152} & \mbox{ 0.0132} & 1.75
\\ 
281 & 20022 & 21743 & 39624 & 39621 & 39620 &
\mbox{-2.9e-16} & \mbox{-1.4e-15} & \mbox{-1.9e-15} & \mbox{1.7e-18} &
\mbox{ 0.0150} & \mbox{ 0.0129} & 1.72
\\ 
283 & 20306 & 22052 & 40188 & 40185 & 40185 &
\mbox{1.7e-15} & \mbox{1.3e-15} & \mbox{-1.9e-15} & \mbox{1.8e-18} &
\mbox{ 0.0150} & \mbox{ 0.0126} & 1.69
\\ 
285 & 20592 & 22363 & 40758 & 40755 & 40754 &
\mbox{-8.5e-16} & \mbox{-1.6e-15} & \mbox{-2.1e-15} & \mbox{1.8e-18} &
\mbox{ 0.0148} & \mbox{ 0.0127} & 1.71
\\ 
287 & 20880 & 22677 & 41330 & 41327 & 41327 &
\mbox{6.9e-16} & \mbox{-9.4e-16} & \mbox{-1.5e-15} & \mbox{2.0e-18} &
\mbox{ 0.0149} & \mbox{ 0.0126} & 1.70
\\ 
289 & 21170 & 22992 & 41908 & 41905 & 41904 &
\mbox{-1.1e-15} & \mbox{-6.1e-16} & \mbox{-1.8e-15} & \mbox{2.0e-18} &
\mbox{ 0.0148} & \mbox{ 0.0126} & 1.71
\\ 
291 & 21462 & 23310 & 42488 & 42485 & 42485 &
\mbox{-4.0e-17} & \mbox{-1.5e-15} & \mbox{-1.9e-15} & \mbox{2.2e-18} &
\mbox{ 0.0149} & \mbox{ 0.0124} & 1.66
\\ 
293 & 21756 & 23630 & 43074 & 43071 & 43070 &
\mbox{9.5e-16} & \mbox{5.9e-16} & \mbox{-1.9e-15} & \mbox{2.2e-18} &
\mbox{ 0.0142} & \mbox{ 0.0123} & 1.74
\\ 
295 & 22052 & 23952 & 43662 & 43659 & 43659 &
\mbox{1.7e-15} & \mbox{1.2e-15} & \mbox{-1.5e-15} & \mbox{2.3e-18} &
\mbox{ 0.0143} & \mbox{ 0.0124} & 1.74
\\ 
297 & 22350 & 24276 & 44256 & 44253 & 44252 &
\mbox{-9.0e-17} & \mbox{7.9e-16} & \mbox{-1.6e-15} & \mbox{2.4e-18} &
\mbox{ 0.0143} & \mbox{ 0.0121} & 1.70
\\ 
299 & 22650 & 24602 & 44852 & 44849 & 44849 &
\mbox{-8.3e-16} & \mbox{1.4e-15} & \mbox{-1.7e-15} & \mbox{2.5e-18} &
\mbox{ 0.0141} & \mbox{ 0.0121} & 1.72
\\ 
301 & 22952 & 24931 & 45454 & 45451 & 45450 &
\mbox{5.8e-16} & \mbox{3.6e-17} & \mbox{-1.8e-15} & \mbox{2.6e-18} &
\mbox{ 0.0140} & \mbox{ 0.0120} & 1.70
\\ 
303 & 23256 & 25262 & 46058 & 46055 & 46055 &
\mbox{3.0e-16} & \mbox{1.0e-15} & \mbox{-1.8e-15} & \mbox{2.7e-18} &
\mbox{ 0.0140} & \mbox{ 0.0118} & 1.70
\\ 
305 & 23562 & 25595 & 46668 & 46665 & 46664 &
\mbox{5.8e-16} & \mbox{-1.2e-15} & \mbox{-1.9e-15} & \mbox{2.7e-18} &
\mbox{ 0.0140} & \mbox{ 0.0118} & 1.68
\\ 
307 & 23870 & 25930 & 47280 & 47277 & 47277 &
\mbox{-1.0e-15} & \mbox{-1.4e-15} & \mbox{-1.7e-15} & \mbox{2.9e-18} &
\mbox{ 0.0139} & \mbox{ 0.0117} & 1.69
\\ 
309 & 24180 & 26267 & 47898 & 47895 & 47894 &
\mbox{-1.8e-15} & \mbox{1.4e-15} & \mbox{-1.6e-15} & \mbox{2.9e-18} &
\mbox{ 0.0136} & \mbox{ 0.0118} & 1.73
\\ 
311 & 24492 & 26607 & 48518 & 48515 & 48515 &
\mbox{5.9e-16} & \mbox{2.3e-16} & \mbox{-2.0e-15} & \mbox{3.2e-18} &
\mbox{ 0.0135} & \mbox{ 0.0116} & 1.72
\\ 
313 & 24806 & 26948 & 49144 & 49141 & 49140 &
\mbox{1.6e-15} & \mbox{-9.6e-16} & \mbox{-1.8e-15} & \mbox{3.3e-18} &
\mbox{ 0.0139} & \mbox{ 0.0115} & 1.66
\\ 
315 & 25122 & 27292 & 49772 & 49769 & 49769 &
\mbox{-3.8e-17} & \mbox{1.0e-15} & \mbox{-2.0e-15} & \mbox{3.4e-18} &
\mbox{ 0.0133} & \mbox{ 0.0114} & 1.72
\\ 
317 & 25440 & 27638 & 50406 & 50403 & 50402 &
\mbox{-1.2e-15} & \mbox{9.1e-18} & \mbox{-1.8e-15} & \mbox{3.5e-18} &
\mbox{ 0.0134} & \mbox{ 0.0114} & 1.69
\\ 
319 & 25760 & 27986 & 51042 & 51039 & 51039 &
\mbox{7.8e-16} & \mbox{1.2e-15} & \mbox{-1.7e-15} & \mbox{3.6e-18} &
\mbox{ 0.0134} & \mbox{ 0.0112} & 1.67
\\ 
321 & 26082 & 28337 & 51684 & 51681 & 51680 &
\mbox{-2.0e-15} & \mbox{1.2e-15} & \mbox{-1.7e-15} & \mbox{3.7e-18} &
\mbox{ 0.0133} & \mbox{ 0.0112} & 1.69
\\ 
323 & 26406 & 28689 & 52328 & 52325 & 52325 &
\mbox{-3.2e-16} & \mbox{-1.2e-15} & \mbox{-1.7e-15} & \mbox{3.9e-18} &
\mbox{ 0.0131} & \mbox{ 0.0115} & 1.76
\\ 
325 & 26732 & 29044 & 52978 & 52975 & 52974 &
\mbox{1.2e-15} & \mbox{-1.7e-15} & \mbox{-1.7e-15} & \mbox{4.0e-18} &
\mbox{ 0.0124} & \mbox{ 0.0110} & 1.77
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrr|rrc|}
\hline
 t & N^*(3,t) & N^+(3,t) & \widehat{N}(3,t) & N & sym & 
 V_{t,N,\psi_1}(X_N) & V_{t,N,\psi_2}(X_N) & V_{t,N,\psi_3}(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
  1 &     2 &     2 &     4 &     2 & 1 &
\mbox{5.6e-17} & \mbox{0.0e+00} & \mbox{0.0e+00} &
\mbox{ 3.1416} & \mbox{ 1.5708} & 1.00
\\ 
  2 &     5 &     5 &     7 &     5 & 0 &
\mbox{8.4e-17} & \mbox{4.4e-17} & \mbox{1.7e-16} &
\mbox{ 1.8235} & \mbox{ 1.3181} & 1.45
\\ 
  3 &     8 &     8 &    12 &     8 & 1 &
\mbox{1.5e-17} & \mbox{-1.1e-16} & \mbox{-2.6e-17} &
\mbox{ 1.5708} & \mbox{ 1.0472} & 1.33
\\ 
  3 &     8 &     8 &    12 &    16 & 1 &
\mbox{-1.4e-17} & \mbox{-9.6e-17} & \mbox{-1.5e-16} &
\mbox{ 1.0472} & \mbox{ 1.0472} & 2.00
\\ 
  5 &    20 &    19 &    32 &    24 & 1 &
\mbox{-4.7e-17} & \mbox{1.3e-16} & \mbox{-6.8e-17} &
\mbox{ 1.0472} & \mbox{ 0.7854} & 1.50
\\ 
  7 &    40 &    40 &    70 &    48 & 1 &
\mbox{2.8e-17} & \mbox{-1.2e-16} & \mbox{1.8e-16} &
\mbox{ 0.7854} & \mbox{ 0.6086} & 1.55
\\ 
 11 &   112 &   117 &   219 &   120 & 1 &
\mbox{-1.7e-17} & \mbox{-5.6e-17} & \mbox{-5.7e-16} &
\mbox{ 0.6283} & \mbox{ 0.3881} & 1.24
\\ 
 11 &   112 &   117 &   219 &   600 & 1 &
\mbox{2.9e-17} & \mbox{-3.7e-17} & \mbox{-8.1e-17} &
\mbox{ 0.2709} & \mbox{ 0.3881} & 2.87
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrr|rrc|}
\hline
 t & N^*(3,t) & N^+(3,t) & N & n & m & 
 V_{t,N,\psi_1}(X_N) & V_{t,N,\psi_2}(X_N) & V_{t,N,\psi_3}(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
  1 &     2 &     2 &     4 &     6 &   4 & \mbox{6.2e-17} & \mbox{0.0e+00} & \mbox{0.0e+00} &
\mbox{ 1.5708} & \mbox{ 1.5708} & 2.00
\\ 
  2 &     5 &     5 &     7 &    15 &  13 & \mbox{6.3e-17} & \mbox{5.6e-17} & \mbox{1.0e-16} &
\mbox{ 1.3585} & \mbox{ 1.1683} & 1.72
\\ 
  3 &     8 &     8 &    12 &    30 &  29 & \mbox{8.1e-18} & \mbox{-9.1e-17} & \mbox{-7.9e-17} &
\mbox{ 1.2311} & \mbox{ 1.0016} & 1.63
\\ 
  4 &    14 &    13 &    20 &    54 &  54 & \mbox{1.4e-19} & \mbox{5.6e-17} & \mbox{-2.4e-17} &
\mbox{ 0.9414} & \mbox{ 0.8338} & 1.77
\\ 
  5 &    20 &    19 &    32 &    90 &  90 & \mbox{-3.0e-17} & \mbox{1.3e-16} & \mbox{2.6e-17} &
\mbox{ 0.7816} & \mbox{ 0.7041} & 1.80
\\ 
  6 &    30 &    28 &    49 &   141 & 139 & \mbox{1.1e-17} & \mbox{1.0e-17} & \mbox{-9.2e-18} &
\mbox{ 0.6883} & \mbox{ 0.6086} & 1.77
\\ 
  7 &    40 &    40 &    70 &   204 & 203 & \mbox{2.1e-17} & \mbox{-1.2e-16} & \mbox{-1.8e-16} &
\mbox{ 0.5765} & \mbox{ 0.5454} & 1.89
\\ 
  8 &    55 &    54 &    97 &   285 & 284 & \mbox{-3.2e-17} & \mbox{1.6e-16} & \mbox{-1.5e-17} &
\mbox{ 0.5028} & \mbox{ 0.4837} & 1.92
\\ 
  9 &    70 &    71 &   130 &   384 & 384 & \mbox{-1.4e-17} & \mbox{7.1e-17} & \mbox{-5.9e-17} &
\mbox{ 0.4688} & \mbox{ 0.4467} & 1.91
\\ 
 10 &    91 &    92 &   171 &   507 & 505 & \mbox{1.2e-17} & \mbox{6.1e-17} & \mbox{-1.8e-16} &
\mbox{ 0.4404} & \mbox{ 0.4082} & 1.85
\\ 
 11 &   112 &   117 &   219 &   651 & 649 & \mbox{4.1e-18} & \mbox{-5.2e-17} & \mbox{-2.9e-16} &
\mbox{ 0.3809} & \mbox{ 0.3748} & 1.97
\\ 
 12 &   140 &   145 &   275 &   819 & 818 & \mbox{3.4e-17} & \mbox{-4.2e-17} & \mbox{-2.2e-16} &
\mbox{ 0.3467} & \mbox{ 0.3409} & 1.97
\\ 
 13 &   168 &   178 &   340 &  1014 & 1014 & \mbox{3.7e-17} & \mbox{5.6e-17} & \mbox{-3.9e-17} &
\mbox{ 0.3328} & \mbox{ 0.3225} & 1.94
\\ 
 14 &   204 &   216 &   415 &  1239 & 1239 & \mbox{4.9e-18} & \mbox{-2.0e-17} & \mbox{-1.5e-16} &
\mbox{ 0.3111} & \mbox{ 0.2982} & 1.92
\\ 
 15 &   240 &   258 &   501 &  1497 & 1495 & \mbox{2.3e-18} & \mbox{1.6e-16} & \mbox{-9.1e-18} &
\mbox{ 0.2909} & \mbox{ 0.2898} & 1.99
\\ 
 16 &   285 &   306 &   597 &  1785 & 1784 & \mbox{-1.5e-17} & \mbox{-7.6e-17} & \mbox{-1.1e-16} &
\mbox{ 0.2673} & \mbox{ 0.2616} & 1.96
\\ 
 17 &   330 &   360 &   705 &  2109 & 2108 & \mbox{-3.0e-17} & \mbox{7.9e-17} & \mbox{-4.3e-17} &
\mbox{ 0.2535} & \mbox{ 0.2507} & 1.98
\\ 
 18 &   385 &   419 &   825 &  2469 & 2469 & \mbox{1.2e-16} & \mbox{1.2e-16} & \mbox{1.1e-15} &
\mbox{ 0.2386} & \mbox{ 0.2383} & 2.00
\\ 
 19 &   440 &   485 &   959 &  2871 & 2869 & \mbox{3.7e-17} & \mbox{5.5e-18} & \mbox{-6.0e-17} &
\mbox{ 0.2283} & \mbox{ 0.2267} & 1.99
\\ 
 20 &   506 &   557 &  1106 &  3312 & 3310 & \mbox{1.9e-17} & \mbox{1.0e-16} & \mbox{1.2e-16} &
\mbox{ 0.2163} & \mbox{ 0.2162} & 2.00
\\ 
\hline
\end{array}
\begin{array}{|c|ccccc|rrr|rrc|}
\hline
 t & N^*(3,t) & N^+(3,t) & N & n & m & 
 V_{t,N,\psi_1}(X_N) & V_{t,N,\psi_2}(X_N) & V_{t,N,\psi_3}(X_N) & 
 \delta(X_N) & h(X_N) & \rho(X_N)\\ 
\hline
  1 &     2 &     2 &     4 &     6 &   4 & \mbox{6.2e-17} & \mbox{0.0e+00} & \mbox{0.0e+00} &
\mbox{ 1.5708} & \mbox{ 1.5708} & 2.00
\\ 
  3 &     8 &     8 &    10 &    30 &  29 & \mbox{-2.4e-17} & \mbox{-1.1e-16} & \mbox{-2.6e-16} &
\mbox{ 1.3181} & \mbox{ 0.9776} & 1.48
\\ 
  5 &    20 &    19 &    28 &    90 &  90 & \mbox{-2.0e-17} & \mbox{1.3e-16} & \mbox{9.2e-17} &
\mbox{ 0.8334} & \mbox{ 0.7303} & 1.75
\\ 
  7 &    40 &    40 &    60 &   204 & 203 & \mbox{5.7e-18} & \mbox{-1.3e-16} & \mbox{-1.1e-16} &
\mbox{ 0.6324} & \mbox{ 0.5656} & 1.79
\\ 
  9 &    70 &    71 &   114 &   384 & 384 & \mbox{-2.7e-17} & \mbox{6.4e-17} & \mbox{-1.4e-16} &
\mbox{ 0.4863} & \mbox{ 0.4548} & 1.87
\\ 
 11 &   112 &   117 &   194 &   651 & 649 & \mbox{1.7e-17} & \mbox{-4.7e-17} & \mbox{-2.2e-16} &
\mbox{ 0.4126} & \mbox{ 0.3860} & 1.87
\\ 
 13 &   168 &   178 &   308 &  1014 & 1014 & \mbox{3.3e-17} & \mbox{5.5e-17} & \mbox{-1.1e-16} &
\mbox{ 0.3454} & \mbox{ 0.3220} & 1.87
\\ 
 15 &   240 &   258 &   458 &  1497 & 1495 & \mbox{1.8e-18} & \mbox{1.6e-16} & \mbox{-2.7e-17} &
\mbox{ 0.2914} & \mbox{ 0.2877} & 1.98
\\ 
 17 &   330 &   360 &   650 &  2109 & 2108 & \mbox{-2.9e-17} & \mbox{8.0e-17} & \mbox{-7.4e-17} &
\mbox{ 0.2649} & \mbox{ 0.2584} & 1.95
\\ 
 19 &   440 &   485 &   890 &  2871 & 2869 & \mbox{3.5e-17} & \mbox{5.4e-18} & \mbox{-5.5e-17} &
\mbox{ 0.2388} & \mbox{ 0.2380} & 1.99
\\ 
 21 &   572 &   636 &  1184 &  3795 & 3794 & \mbox{1.0e-17} & \mbox{1.4e-16} & \mbox{4.6e-17} &
\mbox{ 0.2139} & \mbox{ 0.2113} & 1.98
\\ 
 23 &   728 &   816 &  1538 &  4899 & 4899 & \mbox{1.0e-17} & \mbox{-1.9e-16} & \mbox{-2.5e-16} &
\mbox{ 0.1999} & \mbox{ 0.1951} & 1.95
\\ 
 25 &   910 &  1027 &  1954 &  6201 & 6200 & \mbox{-1.1e-17} & \mbox{5.3e-17} & \mbox{-2.0e-17} &
\mbox{ 0.1795} & \mbox{ 0.1778} & 1.98
\\ 
 27 &  1120 &  1272 &  2440 &  7713 & 7713 & \mbox{-7.2e-18} & \mbox{8.9e-17} & \mbox{6.9e-17} &
\mbox{ 0.1586} & \mbox{ 0.1678} & 2.12
\\ 
 29 &  1360 &  1553 &  3000 &  9456 & 9454 & \mbox{1.2e-15} & \mbox{3.4e-16} & \mbox{3.5e-14} &
\mbox{ 0.1528} & \mbox{ 0.1565} & 2.05
\\ 
 31 &  1632 &  1872 &  3642 & 11439 & 11439 & \mbox{3.0e-16} & \mbox{-2.0e-17} & \mbox{9.5e-15} &
\mbox{ 0.1438} & \mbox{ 0.1474} & 2.05
\\ 
\hline
\end{array}
